Approaching hell's kitchen: Molecular daredevil clouds in the vicinity of Sgr A*

We report serendipitous detections of line emission with the Atacama Large Millimeter/submillimeter Array (ALMA) in band 3, 6, and 7 in the central parsec down to within 1" around Sgr A* at an up to now highest resolution (<0.5") view of the Galactic Center (GC) in the sub-millimeter (sub-mm) domain. From the 100 GHz continuum and the H39\alpha emission we obtain a uniform electron temperature around 6000 K for the minispiral. The spectral index of Sgr A* is ~ 0.5 at 100 - 250 GHz and ~ 0.0 at 230 - 340 GHz. The bright sources in the center show spectral indices around -0.1 implying Bremsstrahlung emission, while dust emission is emerging in the minispiral exterior. Apart from CS, which is most widespread in the center, H13CO+, HC3N, SiO, SO, C2H, CH3OH, 13CS and N2H+ are also detected. The bulk of the clumpy emission regions is at positive velocities and in a region confined by the minispiral northern arm, bar and the sources IRS 3 and 7. Although partly spatially overlapping with the radio recombination line (RRL) emission at same negative velocities, the relation to the minispiral remains unclear. A likely explanation is an infalling clump consisting of denser cloud cores embedded in diffuse gas. The central association of clouds (CA) shows three times higher CS/X (X: any other observed molecule) ratios than the circumnuclear disk (CND) suggesting a combination of higher excitation, by a temperature gradient and/or IR-pumping, and abundance enhancement due to UV- and/or X-ray emission. Hence, we conclude that this CA is closer to the center than the CND is to the center. Moreover, we find molecular emission at velocities up to 200 km s-1. ...

==> (inline-0) <==
\begin{longtable}{cccccccccccc}%{@{\extracolsep{\fill}} lccccccccccc}
                \begin{longtable}{@{\extracolsep{\fill}} lcccccccccc}
                        %\centering
                        %\tabcolsep=0.10cm
                        
                        \caption{\label{cont-src} Results of 2D Gauss fits to the continuum sources: Source positions are relative to 17$^\textrm{h}$40$^\textrm{m}$00.00$^\textrm{s}$ and $-$29\degr 00\arcmin 00.00\arcsec (J2000).
                        }\\
                        \toprule
                        region          & band                  & \multicolumn{2}{c}{peak position}       & \multicolumn{3}{c}{deconvolved size}          & \multicolumn{3}{c}{flux}                                              &       \\                      
                        \cmidrule(l{0pt}r{5pt}){3-4}            \cmidrule(l{0pt}r{5pt}){5-7}                    \cmidrule(l{0pt}r{5pt}){8-10}                                                                           
                        &                       & R.A.                  & Dec.            & $d_\textrm{maj}$ & $d_\textrm{min}$ & PA      & $S_\textrm{peak}$     &  $S_\textrm{int}$       &  $S_\textrm{base}$    &       \\                      
                        & [GHz]                 & [$^\textrm{s}$]       & [\arcsec]       & [$''$]        & [$''$]        & [$^\circ$]    & [mJy~beam$^{-1}$]     &  [mJy]          &  [mJy~beam$^{-1}$]    &       \\                                                                                                                                                                                                                                                                         
                        \midrule                                                                                                                                                                                                                                
                        
                        \endfirsthead                                                                                                                                                                                                                           
                        
                        \caption{Continued. Results of 2D Gauss fits to the continuum sources: Source positions are relative to 17$^\textrm{h}$40$^\textrm{m}$00.00$^\textrm{s}$ and $-$29\degr 00\arcmin 00.00\arcsec (J2000).}\\                                                                                                              
                        \toprule                                                                                                                                                                                                                                
                        region          & band                  & \multicolumn{2}{c}{peak position}       & \multicolumn{3}{c}{deconvolved size}          & \multicolumn{3}{c}{flux}                                              &       \\                      
                        \cmidrule(l{0pt}r{5pt}){3-4}            \cmidrule(l{0pt}r{5pt}){5-7}                    \cmidrule(l{0pt}r{5pt}){8-10}                                                                           
                        &                       & R.A.                  & Dec.            & $d_\textrm{maj}$ & $d_\textrm{min}$ & PA      & $S_\textrm{peak}$     &  $S_\textrm{int}$       &  $S_\textrm{base}$    &       \\                      
                        & [GHz]                 & [$^\textrm{s}$]       & [\arcsec]       & [$''$]        & [$''$]        & [$^\circ$]    & [mJy~beam$^{-1}$]     &  [mJy]          &  [mJy~beam$^{-1}$]    &       \\                                                                                                                                                                                                                                                                         
                        \midrule
                        \endhead
                        
                        \bottomrule
                        \multicolumn{11}{l}{
                                \tablefoot{Annotations: Sources without a letter before the number denote IRS sources. K and X sources are taken from \citet{Zhao2009}, V sources from \citet{Viehmann2006}, and SW, NE, and MX sources from \citet{Muzic2007}. 
                                        Sources with A (ALMA) are detected for the first time with this observation. u and n stand for "uniform" and "natural" weighting of the data, c for "convolved source size" (deconvolution not possible), 
                                        d for "devoured" (hidden in Gauss wings from neighboring strong sources), numbers in the last column for the percentage of deviation or overestimate from the real source size and shape (also affecting integrated fluxes) estimated by visual inspection. 
                                        These deviations are due to either overlapping of multiple sources, deviation from 2D Gaussian distribution, or very weak sources in a diffuse background.
                                        For details on the procedure see Sect. \ref{sec:specrat-how}.
                                }
                        }
                        \endfoot
                        
                        \bottomrule
                        \multicolumn{11}{l}{
                                \tablefoot{Annotations: Sources without a letter before the number denote IRS sources. K and X sources are taken from \citet{Zhao2009}, V sources from \citet{Viehmann2006}, and SW, NE, and MX sources from \citet{Muzic2007}.
                                        Sources with A (ALMA) are detected for the first time with this observation. u and n stand for "uniform" and "natural" weighting of the data, c for "convolved source size" (deconvolution not possible), 
                                        d for "devoured" (hidden in Gauss wings from neighboring strong sources), numbers in the last column for the percentage of deviation or overestimate from the real source size and shape (affecting also integrated fluxes) estimated by visual inspection. 
                                        These deviations are due to either overlapping of multiple sources, deviation from 2D Gaussian distribution, or very weak sources in a diffuse background.
                                        For details on the procedure see Sect. \ref{sec:specrat-how}.
                                }
                        }
                        \endlastfoot
                        
                        3                       & 250\tfm{n}    & $ 39.866      \pm 0.003   $ & $ 24.538    \pm 0.042       $ & $ 0.87      \pm 0.19        $ & $ 0.70        \pm 0.22        $ & $ 25        \pm 72  $ & $ 1.5       \pm 0.1     $ & $ 3.77      \pm 0.49        $ & $   0.01    \pm  0.01 $ &                   \\                      
                        & 250\tfm{u}    & $ 39.857      \pm 0.005       $ & $ 24.516      \pm 0.060       $ & $ 0.58      \pm 0.15        $ & $ 0.56      \pm 0.14    $ & $ 45        \pm 354 $ & $ 1.6       \pm 0.4 $ & $ 1.96      \pm 0.79    $ & $ - 0.02    \pm  0.03 $ &           c       \\                      
                        & 340\tfm{n}    & $ 39.867      \pm 0.003       $ & $ 24.496      \pm 0.030       $ & $ 0.47      \pm 0.90        $ & $ 0.37      \pm 0.55    $ & $ 50        \pm 25  $ & $ 1.4       \pm 0.2 $ & $ 1.22      \pm 0.38    $ & $ - 0.27    \pm  0.02 $ &                   \\                      
                        5S                      & 250\tfm{n}    & $ 40.753      \pm 0.005   $ & $ 20.434    \pm 0.059       $ & $ 1.12      \pm 0.19        $ & $ 0.60        \pm 0.06        $ & $ 46        \pm 7   $ & $ 2.2       \pm 0.3     $ & $ 3.57      \pm 0.73        $ & $   1.64    \pm  0.06 $ &                    \\                      
                        & 250\tfm{u}    & $ 40.763      \pm 0.003       $ & $ 20.231      \pm 0.033       $ & $ 0.53      \pm 0.88        $ & $ 0.50      \pm 0.76    $ & $ 69        \pm 82  $ & $ 3.7       \pm 0.6 $ & $ 3.70      \pm 1.00    $ & $   0.85    \pm  0.07 $ &           c       \\                      
                        & 340\tfm{n}    & $ 40.744      \pm 0.002       $ & $ 20.538      \pm 0.020       $ & $ 0.49      \pm 0.11        $ & $ 0.27      \pm 0.13    $ & $ 58        \pm 29  $ & $ 4.9       \pm 0.4 $ & $ 8.40      \pm 1.10    $ & $ - 1.09    \pm  0.39 $ &                   \\                      
                        5SE1/X7                 & 100\tfm{u}    & $ 40.834      \pm 0.006   $ & $ 20.960    \pm 0.054       $ & $ 0.90      \pm 0.35        $ & $ 0.58        \pm 0.50        $ & $ 99        \pm 84  $ & $ 6.5       \pm 0.7     $ & $ 8.90      \pm 1.60        $ & $   5.94    \pm  0.73 $ &                    \\                                              & 250\tfm{n}    & $ 40.857        \pm 0.004       $ & $ 21.022    \pm 0.053       $ & $ 0.75      \pm 0.19    $ & $ 0.26      \pm 0.26        $ & $ 29        \pm 22  $ & $ 5.2       \pm 0.7     $ & $ 9.00      \pm 1.80        $ & $   0.86    \pm  0.07 $ &                    \\                      
                        & 250\tfm{u}    & $ 40.852      \pm 0.003       $ & $ 21.148      \pm 0.052       $ & $ 0.80      \pm 0.15        $ & $ 0.49      \pm 0.61    $ & $ 38        \pm 10  $ & $ 4.7       \pm 0.7 $ & $ 7.10      \pm 1.70    $ & $   0.65    \pm  0.05 $ &                   \\                      
                        & 340\tfm{n}    & $ 40.861      \pm 0.003       $ & $ 21.121      \pm 0.027       $ & $ 0.48      \pm 0.17        $ & $ 0.14      \pm 0.14    $ & $ 60        \pm 31  $ & $ 6.4       \pm 0.9 $ & $ 9.70      \pm 2.00    $ & $ - 0.67    \pm  0.17 $ &                   \\                      
                        16NE                    & 250\tfm{n}    & $ 40.267      \pm 0.002   $ & $ 27.343    \pm 0.024       $ & $ 0.56      \pm 0.13        $ & $ 0.39        \pm 0.28        $ & $ 20        \pm 58  $ & $ 6.1       \pm 0.4     $ & $ 9.60      \pm 1.00        $ & $ - 0.32    \pm  0.03 $ &                    \\                      
                        & 250\tfm{u}    & $ 40.261      \pm 0.000       $ & $ 27.324      \pm 0.001       $ & $ 0.50      \pm 0.01        $ & $ 0.38      \pm 0.01    $ & $ 110       \pm 2   $ & $ 6.5       \pm 0.0 $ & $ 11.12     \pm 0.06    $ & $ - 1.78    \pm  3.81 $ &                   \\                      
                        & 340\tfm{n}    & $ 40.261      \pm 0.000       $ & $ 27.243      \pm 0.003       $ & $ 0.29      \pm 0.02        $ & $ 0.20      \pm 0.03    $ & $ 136       \pm 12  $ & $ 5.2       \pm 0.1 $ & $ 6.70      \pm 0.14    $ & $ - 0.85    \pm  1.00 $ &                   \\                      
                        16SW                    & 250\tfm{u}    & $ 40.137      \pm 0.002   $ & $ 29.050    \pm 0.023       $ & $ 0.56      \pm 0.13        $ & $ 0.27        \pm 0.20        $ & $ 50        \pm 23  $ & $ 2.2       \pm 0.2     $ & $ 3.65      \pm 0.48        $ & $   0.54    \pm  0.40 $ &                    \\                      
                        & 340\tfm{n}    & $ 40.138      \pm 0.003       $ & $ 29.092      \pm 0.028       $ & $ 0.62      \pm 0.11        $ & $ 0.35      \pm 0.36    $ & $ 57        \pm 7   $ & $ 1.0       \pm 0.1 $ & $ 1.09      \pm 0.26    $ & $   0.13    \pm  0.03 $ &                   \\                      
                        16SE2                   & 250\tfm{u}    & $ 40.253      \pm 0.002   $ & $ 29.505    \pm 0.025       $ & $ 0.78      \pm 0.11        $ & $ 0.69        \pm 0.11        $ & $ 45        \pm 52  $ & $ 6.5       \pm 0.4     $ & $ 19.90     \pm 1.70        $ & $   0.13    \pm  1.77 $ &            20      \\                      
                        & 340\tfm{n}    & $ 40.253      \pm 0.001       $ & $ 29.442      \pm 0.016       $ & $ 0.78      \pm 0.06        $ & $ 0.39      \pm 0.05    $ & $ 49        \pm 5   $ & $ 4.7       \pm 0.2 $ & $ 12.42     \pm 0.81    $ & $   0.44    \pm  0.06 $ &           20      \\                      
                        20                      & 250\tfm{n}    & $ 39.905      \pm 0.002   $ & $ 34.618    \pm 0.020       $ & $ 1.12      \pm 0.08        $ & $ 0.62        \pm 0.06        $ & $ 129       \pm 6   $ & $ 5.7       \pm 0.3     $ & $ 15.90     \pm 0.95        $ & $   0.16    \pm  0.04 $ &                    \\                      
                        & 250\tfm{u}    & $ 39.903      \pm 0.006       $ & $ 34.690      \pm 0.038       $ & $ 0.89      \pm 0.24        $ & $ 0.35      \pm 0.17    $ & $ 108       \pm 14  $ & $ 3.4       \pm 0.5 $ & $ 7.80      \pm 1.70    $ & $ - 0.15    \pm  0.08 $ &                   \\                      
                        34SW                    & 250\tfm{n}    & $ 39.742      \pm 0.004   $ & $ 26.627    \pm 0.025       $ & $ 0.91      \pm 0.13        $ & $ 0.53        \pm 0.05        $ & $ 73        \pm 6   $ & $ 2.3       \pm 0.3     $ & $ 2.68      \pm 0.51        $ & $   2.64    \pm  0.17 $ &            c       \\                      
                        & 250\tfm{u}    & $ 39.737      \pm 0.005       $ & $ 26.592      \pm 0.023       $ & $ 0.75      \pm 0.14        $ & $ 0.43      \pm 0.05    $ & $ 80        \pm 8   $ & $ 2.6       \pm 0.4 $ & $ 3.18      \pm 0.78    $ & $   0.97    \pm  0.09 $ &           c       \\                      
                        & 340\tfm{n}    & $ 39.738      \pm 0.003       $ & $ 26.561      \pm 0.016       $ & $ 0.73      \pm 0.10        $ & $ 0.35      \pm 0.07    $ & $ 86        \pm 8   $ & $ 3.2       \pm 0.3 $ & $ 7.40      \pm 0.82    $ & $ - 1.47    \pm  0.08 $ &                   \\                      
                        35                      & 250\tfm{u}    & $ 40.299      \pm 0.002   $ & $ 29.947    \pm 0.018       $ & $ 1.02      \pm 0.07        $ & $ 0.66        \pm 0.06        $ & $ 58        \pm 8   $ & $ 5.9       \pm 0.3     $ & $ 21.70     \pm 1.30        $ & $   0.17    \pm  0.28 $ &            30      \\                      
                        & 340\tfm{n}    & $ 40.288      \pm 0.003       $ & $ 30.034      \pm 0.025       $ & $ 0.91      \pm 0.12        $ & $ 0.43      \pm 0.08    $ & $ 65        \pm 8   $ & $ 3.8       \pm 0.3 $ & $ 11.60     \pm 1.30    $ & $   0.62    \pm  0.04 $ &           40      \\                      
                        A1                      & 250\tfm{n}    & $ 40.575      \pm 0.002   $ & $ 29.639    \pm 0.023       $ & $ 0.68      \pm 0.92        $ & $ 0.49        \pm 0.24        $ & $ 28        \pm 10  $ & $ 2.1       \pm 0.1     $ & $ 3.29      \pm 0.31        $ & $   1.75    \pm  0.04 $ &           20      \\                      
                        & 250\tfm{u}    & $ 40.579      \pm 0.010       $ & $ 29.723      \pm 0.122       $ & $ 0.95      \pm 0.50        $ & $ 0.45      \pm 0.35    $ & $ 44        \pm 28  $ & $ 2.2       \pm 0.7 $ & $ 6.30      \pm 2.50    $ & $   0.54    \pm  0.03 $ &                   \\                      
                        & 340\tfm{n}    & $ 40.547      \pm 0.001       $ & $ 29.867      \pm 0.010       $ & $ 0.73      \pm 0.04        $ & $ 0.47      \pm 0.03    $ & $ 144       \pm 5   $ & $ 2.4       \pm 0.1 $ & $ 6.57      \pm 0.26    $ & $ - 0.21    \pm  0.17 $ &                   \\                      
                        AF/AHH                  & 250\tfm{n}    & $ 39.545      \pm 0.001   $ & $ 35.111    \pm 0.011       $ & $ 0.38      \pm 0.91        $ & $ 0.32        \pm 0.11        $ & $ 108       \pm 88  $ & $ 3.7       \pm 0.2     $ & $ 4.82      \pm 0.33        $ & $ - 0.12    \pm  0.22 $ &                    \\                      
                        & 250\tfm{u}    & $ 39.541      \pm 0.001       $ & $ 35.150      \pm 0.013       $ & $ 0.58      \pm 0.43        $ & $ 0.45      \pm 0.25    $ & $ 60        \pm 8   $ & $ 3.2       \pm 0.2 $ & $ 3.23      \pm 0.36    $ & $ - 0.01    \pm  0.07 $ &                   \\                      
                        & 340\tfm{n}    & $ 39.546      \pm 0.003       $ & $ 35.041      \pm 0.023       $ & $ 0.36      \pm 0.15        $ & $ 0.16      \pm 0.13    $ & $ 68        \pm 68  $ & $ 4.0       \pm 0.5 $ & $ 5.40      \pm 1.10    $ & $ - 1.68    \pm  0.12 $ &           c       \\                      
                        K1                      & 100\tfm{u}    & $ 40.189      \pm 0.009   $ & $ 0.416     \pm 0.148       $ & $ 2.37      \pm 0.49        $ & $ 0.63        \pm 0.41        $ & $ 146       \pm 8   $ & $ 13.8      \pm 1.8     $ & $ 35.20     \pm 6.30        $ & $   8.98    \pm  0.28 $ &                    \\                      
                        K2                      & 100\tfm{u}    & $ 40.570      \pm 0.000   $ & $ 16.323    \pm 0.009       $ & $ 2.74      \pm 0.02        $ & $ 0.90        \pm 0.02        $ & $ 5         \pm 0   $ & $ 28.7      \pm 0.2     $ & $ 93.46     \pm 0.75        $ & $   4.99    \pm  7.29 $ &                    \\                      
                        & 250\tfm{u}    & $ 40.567      \pm 0.002       $ & $ 16.193      \pm 0.085       $ & $ 1.83      \pm 0.21        $ & $ 0.34      \pm 0.11    $ & $ 173       \pm 2   $ & $ 5.9       \pm 0.5 $ & $ 28.10     \pm 3.00    $ & $   4.29    \pm  0.42 $ &                   \\                      
                        K3                      & 100\tfm{u}    & $ 40.584      \pm 0.001   $ & $ 18.411    \pm 0.010       $ & $ 1.29      \pm 0.03        $ & $ 0.63        \pm 0.04        $ & $ 177       \pm 3   $ & $ 14.1      \pm 0.2     $ & $ 24.07     \pm 0.45        $ & $   16.40   \pm  0.39 $ &                    \\*                      
                        & 250\tfm{n}    & $ 40.572      \pm 0.001       $ & $ 18.754      \pm 0.035       $ & $ 1.19      \pm 0.10        $ & $ 0.42      \pm 0.09    $ & $ 171       \pm 4   $ & $ 7.7       \pm 0.4 $ & $ 20.50     \pm 1.50    $ & $   3.19    \pm  0.16 $ &                   \\*                      
                        & 250\tfm{u}    & $ 40.571      \pm 0.002       $ & $ 18.719      \pm 0.066       $ & $ 1.07      \pm 0.19        $ & $ 0.22      \pm 0.14    $ & $ 165       \pm 6   $ & $ 6.6       \pm 0.8 $ & $ 17.50     \pm 2.70    $ & $   1.66    \pm  0.11 $ &           20      \\*                     
                        & 340\tfm{n}    & $ 40.576      \pm 0.002       $ & $ 19.011      \pm 0.019       $ & $ 0.39      \pm 0.11        $ & $ 0.31      \pm 0.15    $ & $ 35        \pm 74  $ & $ 5.2       \pm 0.4 $ & $ 8.50      \pm 1.00    $ & $   3.94    \pm  0.44 $ &                   \\                      
                        K8/10W                  & 100\tfm{u}    & $ 40.520      \pm 0.000   $ & $ 23.030    \pm 0.005       $ & $ 1.63      \pm 0.02        $ & $ 0.85        \pm 0.02        $ & $ 41        \pm 1   $ & $ 19.9      \pm 0.1     $ & $ 41.79     \pm 0.40        $ & $   14.48   \pm 37.54 $ &            20      \\                      
                        & 250\tfm{n}    & $ 40.532      \pm 0.001       $ & $ 23.057      \pm 0.012       $ & $ 0.79      \pm 0.04        $ & $ 0.23      \pm 0.08    $ & $ 18        \pm 4   $ & $ 7.6       \pm 0.2 $ & $ 13.63     \pm 0.53    $ & $   4.59    \pm  0.80 $ &                   \\                      
                        & 250\tfm{u}    & $ 40.535      \pm 0.001       $ & $ 23.105      \pm 0.014       $ & $ 1.07      \pm 0.05        $ & $ 0.55      \pm 0.03    $ & $ 38        \pm 3   $ & $ 10.1      \pm 0.3 $ & $ 35.10     \pm 1.30    $ & $ - 0.75    \pm  2.07 $ &                   \\                      
                        & 340\tfm{n}    & $ 40.535      \pm 0.001       $ & $ 23.043      \pm 0.011       $ & $ 0.79      \pm 0.03        $ & $ 0.45      \pm 0.03    $ & $ 12        \pm 3   $ & $ 7.1       \pm 0.2 $ & $ 20.48     \pm 0.70    $ & $   2.37    \pm  0.21 $ &                   \\                      
                        K10                     & 250\tfm{n}    & $ 39.618      \pm 0.001   $ & $ 25.675    \pm 0.009       $ & $ 0.58      \pm 0.06        $ & $ 0.51        \pm 0.06        $ & $ 142       \pm 36  $ & $ 5.2       \pm 0.1     $ & $ 9.02      \pm 0.35        $ & $   0.91    \pm  1.82 $ &                    \\                      
                        & 250\tfm{u}    & $ 39.620      \pm 0.000       $ & $ 25.662      \pm 0.002       $ & $ 0.43      \pm 0.01        $ & $ 0.21      \pm 0.02    $ & $ 31        \pm 3   $ & $ 3.5       \pm 0.0 $ & $ 4.99      \pm 0.06    $ & $   0.86    \pm  0.29 $ &                   \\                      
                        & 340\tfm{n}    & $ 39.617      \pm 0.003       $ & $ 25.648      \pm 0.021       $ & $ 0.46      \pm 0.15        $ & $ 0.21      \pm 0.17    $ & $ 101       \pm 60  $ & $ 2.8       \pm 0.3 $ & $ 4.25      \pm 0.78    $ & $ - 0.33    \pm  0.02 $ &                   \\                      
                        K13                     & 250\tfm{u}    & $ 39.584      \pm 0.004   $ & $ 26.886    \pm 0.024       $ & $ 1.28      \pm 0.13        $ & $ 0.60        \pm 0.07        $ & $ 72        \pm 5   $ & $ 8.7       \pm 0.6     $ & $ 35.50     \pm 3.10        $ & $   0.40    \pm  0.25 $ &                    \\                      
                        & 340\tfm{n}    & $ 39.594      \pm 0.003       $ & $ 26.862      \pm 0.025       $ & $ 1.11      \pm 0.10        $ & $ 0.58      \pm 0.06    $ & $ 60        \pm 6   $ & $ 6.9       \pm 0.5 $ & $ 29.90     \pm 2.40    $ & $ - 0.87    \pm  0.08 $ &                   \\                      
                        K14                     & 100\tfm{u}    & $ 39.541      \pm 0.000   $ & $ 27.071    \pm 0.005       $ & $ 1.52      \pm 0.02        $ & $ 1.17        \pm 0.02        $ & $ 138       \pm 3   $ & $ 37.2      \pm 0.3     $ & $ 84.12     \pm 0.79        $ & $  19.44    \pm  1.47 $ &                    \\                      
                        & 250\tfm{n}    & $ 39.535      \pm 0.002       $ & $ 27.029      \pm 0.022       $ & $ 1.12      \pm 0.09        $ & $ 0.93      \pm 0.07    $ & $ 113       \pm 24  $ & $ 11.4      \pm 0.5 $ & $ 40.20     \pm 2.40    $ & $   7.88    \pm  0.41 $ &                   \\                      
                        & 250\tfm{u}    & $ 39.532      \pm 0.003       $ & $ 27.005      \pm 0.029       $ & $ 1.05      \pm 0.12        $ & $ 0.75      \pm 0.08    $ & $ 99        \pm 16  $ & $ 6.7       \pm 0.5 $ & $ 27.00     \pm 2.60    $ & $   5.61    \pm  0.20 $ &                   \\                      
                        & 340\tfm{n}    & $ 39.539      \pm 0.005       $ & $ 26.884      \pm 0.040       $ & $ 0.83      \pm 0.19        $ & $ 0.49      \pm 0.14    $ & $ 72        \pm 29  $ & $ 4.1       \pm 0.6 $ & $ 12.50     \pm 2.40    $ & $   3.78    \pm  0.10 $ &                   \\                      
                        K15                     & 100\tfm{u}    & $ 39.296      \pm 0.011   $ & $ 27.496    \pm 0.081       $ & $ 1.00      \pm 0.52        $ & $ 0.51        \pm 0.34        $ & $ 82        \pm 87  $ & $ 8.7       \pm 1.5     $ & $ 12.10     \pm 3.40        $ & $   0.63    \pm  0.09 $ &                    \\                      
                        & 250\tfm{n}    & $ 39.274      \pm 0.004       $ & $ 27.631      \pm 0.034       $ & $ 0.90      \pm 0.18        $ & $ 0.47      \pm 0.19    $ & $ 58        \pm 21  $ & $ 3.3       \pm 0.3 $ & $ 6.96      \pm 0.97    $ & $ - 0.32    \pm  0.16 $ &                   \\                      
                        & 250\tfm{u}    & $ 39.282      \pm 0.003       $ & $ 27.604      \pm 0.045       $ & $ 0.76      \pm 0.14        $ & $ 0.45      \pm 0.05    $ & $ 44        \pm 9   $ & $ 2.2       \pm 0.3 $ & $ 2.91      \pm 0.69    $ & $ - 0.12    \pm  0.04 $ &           c       \\                      
                        K16/1W                  & 100\tfm{u}    & $ 40.412      \pm 0.003   $ & $ 27.889    \pm 0.043       $ & $ 3.28      \pm 0.14        $ & $ 1.34        \pm 0.08        $ & $ 42        \pm 2   $ & $ 42.8      \pm 1.4     $ & $ 189.00    \pm 7.50        $ & $   9.77    \pm  1.37 $ &                    \\                      
                        & 250\tfm{n}    & $ 40.417      \pm 0.004       $ & $ 27.877      \pm 0.071       $ & $ 1.98      \pm 0.21        $ & $ 0.61      \pm 0.11    $ & $ 34        \pm 4   $ & $ 12.7      \pm 1.1 $ & $ 59.00     \pm 5.90    $ & $   6.14    \pm  0.07 $ &                   \\                      
                        & 250\tfm{u}    & $ 40.417      \pm 0.004       $ & $ 27.912      \pm 0.070       $ & $ 1.82      \pm 0.21        $ & $ 0.54      \pm 0.10    $ & $ 34        \pm 3   $ & $ 9.5       \pm 0.9 $ & $ 52.70     \pm 5.60    $ & $   3.77    \pm  0.05 $ &                   \\                      
                        & 340\tfm{n}    & $ 40.409      \pm 0.005       $ & $ 28.098      \pm 0.080       $ & $ 2.03      \pm 0.23        $ & $ 0.73      \pm 0.10    $ & $ 35        \pm 4   $ & $ 7.2       \pm 0.7 $ & $ 63.70     \pm 6.90    $ & $   2.54    \pm  0.04 $ &                   \\                      
                        K16/1W-2                & 100\tfm{u}    & $ 40.415      \pm 0.000   $ & $ 27.901    \pm 0.003       $ & $ 1.84      \pm 0.01        $ & $ 0.49        \pm 0.01        $ & $ 37        \pm 2   $ & $ 33.8      \pm 0.3     $ & $ 26.67     \pm 0.08        $ & $   6.96    \pm  5.84 $ &                    \\                      
                        & 250\tfm{n}    & $ 40.425      \pm 0.000       $ & $ 27.787      \pm 0.005       $ & $ 1.17      \pm 0.02        $ & $ 0.60      \pm 0.01    $ & $ 38        \pm 1   $ & $ 15.0      \pm 0.1 $ & $ 43.80     \pm 0.54    $ & $   5.30    \pm  1.11 $ &                   \\                      
                        & 250\tfm{u}    & $ 40.424      \pm 0.001       $ & $ 27.803      \pm 0.008       $ & $ 1.04      \pm 0.03        $ & $ 0.54      \pm 0.02    $ & $ 40        \pm 2   $ & $ 11.3      \pm 0.2 $ & $ 37.78     \pm 0.90    $ & $   3.26    \pm  1.05 $ &                   \\                      
                        & 340\tfm{n}    & $ 40.428      \pm 0.001       $ & $ 27.791      \pm 0.016       $ & $ 1.10      \pm 0.05        $ & $ 0.60      \pm 0.03    $ & $ 43        \pm 3   $ & $ 8.1       \pm 0.3 $ & $ 35.40     \pm 1.50    $ & $   2.47    \pm  0.87 $ &                   \\                      
                        K17/MX6                 & 250\tfm{n}    & $ 39.558      \pm 0.001   $ & $ 27.558    \pm 0.015       $ & $ 1.78      \pm 0.05        $ & $ 1.06        \pm 0.03        $ & $ 127       \pm 2   $ & $ 21.3      \pm 0.5     $ & $ 120.90    \pm 3.20        $ & $ - 3.54    \pm  1.25 $ &                    \\                      
                        & 250\tfm{u}    & $ 39.563      \pm 0.002       $ & $ 27.645      \pm 0.018       $ & $ 1.54      \pm 0.07        $ & $ 0.93      \pm 0.04    $ & $ 120       \pm 3   $ & $ 15.8      \pm 0.6 $ & $ 103.10    \pm 4.10    $ & $ - 4.25    \pm  1.04 $ &                   \\                      
                        & 340\tfm{n}    & $ 39.568      \pm 0.002       $ & $ 27.679      \pm 0.024       $ & $ 1.01      \pm 0.09        $ & $ 0.74      \pm 0.07    $ & $ 117       \pm 14  $ & $ 9.1       \pm 0.6 $ & $ 42.90     \pm 3.30    $ & $ - 1.53    \pm  0.33 $ &                   \\                      
                        K19                     & 250\tfm{u}    & $ 39.622      \pm 0.003   $ & $ 28.091    \pm 0.034       $ & $ 0.67      \pm 0.15        $ & $ 0.60        \pm 0.16        $ & $ 107       \pm 70  $ & $ 4.5       \pm 0.5     $ & $ 11.50     \pm 1.70        $ & $ - 0.31    \pm  0.07 $ &                    \\                      
                        & 340\tfm{n}    & $ 39.631      \pm 0.004       $ & $ 28.162      \pm 0.034       $ & $ 0.58      \pm 0.18        $ & $ 0.24      \pm 0.14    $ & $ 124       \pm 28  $ & $ 3.2       \pm 0.5 $ & $ 5.80      \pm 1.20    $ & $ - 0.72    \pm  0.03 $ &                   \\                      
                        K20/NE3                 & 250\tfm{n}    & $ 40.217      \pm 0.000   $ & $ 28.536    \pm 0.002       $ & $ 0.80      \pm 0.01        $ & $ 0.50        \pm 0.01        $ & $ 84        \pm 1   $ & $ 4.9       \pm 0.1     $ & $ 4.74      \pm 0.12        $ & $   4.51    \pm  0.89 $ &           20, c       \\                      
                        & 250\tfm{u}    & $ 40.215      \pm 0.000       $ & $ 28.531      \pm 0.002       $ & $ 0.48      \pm 0.02        $ & $ 0.13      \pm 0.03    $ & $ 70        \pm 2   $ & $ 7.0       \pm 0.1 $ & $ 9.71      \pm 0.16    $ & $   0.50    \pm  1.00 $ &                   \\                      
                        & 340\tfm{n}    & $ 40.224      \pm 0.002       $ & $ 28.443      \pm 0.014       $ & $ 0.63      \pm 0.08        $ & $ 0.22      \pm 0.08    $ & $ 61        \pm 7   $ & $ 5.6       \pm 0.3 $ & $ 10.44     \pm 0.94    $ & $ - 0.18    \pm  0.33 $ &                   \\                      
                        K22/V60                 & 250\tfm{n}    & $ 39.939      \pm 0.007   $ & $ 28.472    \pm 0.082       $ & $ 0.70      \pm 0.35        $ & $ 0.64        \pm 0.60        $ & $ 171       \pm 107 $ & $ 5.1       \pm 1.1     $ & $ 10.80     \pm 3.30        $ & $   0.34    \pm  0.13 $ &                    \\                      
                        & 250\tfm{u}    & $ 39.927      \pm 0.003       $ & $ 28.487      \pm 0.048       $ & $ 0.96      \pm 0.16        $ & $ 0.57      \pm 0.13    $ & $ 149       \pm 17  $ & $ 4.6       \pm 0.5 $ & $ 14.80     \pm 2.00    $ & $ - 1.26    \pm  0.07 $ &                   \\                      
                        & 340\tfm{n}    & $ 39.924      \pm 0.003       $ & $ 28.490      \pm 0.048       $ & $ 0.97      \pm 0.14        $ & $ 0.66      \pm 0.12    $ & $ 25        \pm 18  $ & $ 3.9       \pm 0.4 $ & $ 16.70     \pm 2.20    $ & $ - 1.37    \pm  0.06 $ &                   \\                      
                        K25/33NW                & 340\tfm{n}    & $ 39.988      \pm 0.001   $ & $ 29.669    \pm 0.009       $ & $ 0.97      \pm 0.04        $ & $ 0.33        \pm 0.02        $ & $ 131       \pm 1   $ & $ 3.2       \pm 0.1     $ & $ 9.38      \pm 0.31        $ & $ - 1.59    \pm  0.43 $ &                    \\                                              K31/K27/K26             & 100\tfm{u}      & $ 39.792      \pm 0.001       $ & $ 30.014    \pm 0.014       $ & $ 2.21        \pm 0.04        $ & $ 1.47      \pm 0.04        $ & $ 21        \pm 2       $ & $ 107.7     \pm 1.4 $ & $ 362.70    \pm 6.10        $ & $ - 19.72   \pm 18.42 $ &                       \\                      
                        & 250\tfm{n}    & $ 39.793      \pm 0.002       $ & $ 29.890      \pm 0.023       $ & $ 0.87      \pm 0.82        $ & $ 0.52      \pm 0.92    $ & $ 21        \pm 12  $ & $ 34.4      \pm 1.8 $ & $ 76.90     \pm 5.40    $ & $   7.26    \pm  0.77 $ &                   \\                      
                        & 250\tfm{u}    & $ 39.793      \pm 0.002       $ & $ 29.873      \pm 0.027       $ & $ 0.74      \pm 0.90        $ & $ 0.50      \pm 0.90    $ & $ 18        \pm 18  $ & $ 26.2      \pm 1.9 $ & $ 66.00     \pm 6.30    $ & $   4.35    \pm  0.47 $ &                   \\                      
                        & 340\tfm{n}    & $ 39.793      \pm 0.001       $ & $ 29.844      \pm 0.024       $ & $ 0.65      \pm 0.78        $ & $ 0.41      \pm 0.75    $ & $ 15        \pm 13  $ & $ 22.6      \pm 1.6 $ & $ 55.10     \pm 5.30    $ & $   2.89    \pm  0.18 $ &                   \\                      
                        K32                     & 250\tfm{u}    & $ 39.889      \pm 0.003   $ & $ 30.101    \pm 0.045       $ & $ 0.58      \pm 0.20        $ & $ 0.40        \pm 0.22        $ & $ 14        \pm 86  $ & $ 2.7       \pm 0.4     $ & $ 5.30      \pm 1.10        $ & $ - 0.70    \pm  0.13 $ &                    \\*                     
                        K32                     & 340\tfm{n}    & $ 39.891      \pm 0.001   $ & $ 30.156    \pm 0.024       $ & $ 0.48      \pm 0.06        $ & $ 0.42        \pm 0.04        $ & $ 6         \pm 32  $ & $ 1.4       \pm 0.2     $ & $ 1.35      \pm 0.26        $ & $ - 0.63    \pm  0.07 $ &            c       \\                                              K33                     & 250\tfm{n}      & $ 40.038      \pm 0.001       $ & $ 30.536    \pm 0.016       $ & $ 1.33        \pm 0.06        $ & $ 1.10      \pm 0.05        $ & $ 123       \pm 12      $ & $ 18.7      \pm 0.6 $ & $ 84.90     \pm 3.00        $ & $ - 1.98    \pm  0.98 $ &                       \\                      
                        K33                     & 250\tfm{u}    & $ 40.033      \pm 0.001   $ & $ 30.545    \pm 0.006       $ & $ 0.53      \pm 0.04        $ & $ 0.23        \pm 0.03        $ & $ 107       \pm 4   $ & $ 4.8       \pm 0.1     $ & $ 7.40      \pm 0.31        $ & $   6.11    \pm  0.66 $ &                    \\                      
                        K33                     & 340\tfm{n}    & $ 40.030      \pm 0.001   $ & $ 30.564    \pm 0.011       $ & $ 0.91      \pm 0.05        $ & $ 0.64        \pm 0.03        $ & $ 108       \pm 6   $ & $ 9.5       \pm 0.3     $ & $ 37.10     \pm 1.60        $ & $ - 1.85    \pm  0.14 $ &            20      \\                      
                        K36/21/K45/K28          & 100\tfm{u}    & $ 40.105      \pm 0.010   $ & $ 30.676    \pm 0.065       $ & $ 2.57      \pm 0.36        $ & $ 1.35        \pm 0.21        $ & $ 83        \pm 9   $ & $ 35.6      \pm 3.4     $ & $ 124.00    \pm 15.00       $ & $  23.48    \pm  1.17 $ &            c       \\                      
                        & 250\tfm{n}    & $ 40.212      \pm 0.003       $ & $ 30.841      \pm 0.021       $ & $ 0.59      \pm 0.13        $ & $ 0.41      \pm 0.12    $ & $ 97        \pm 68  $ & $ 9.8       \pm 0.8 $ & $ 15.60     \pm 1.90    $ & $   5.45    \pm  0.61 $ &                   \\                      
                        & 250\tfm{u}    & $ 40.216      \pm 0.004       $ & $ 30.853      \pm 0.035       $ & $ 0.42      \pm 0.23        $ & $ 0.25      \pm 0.15    $ & $ 76        \pm 79  $ & $ 8.2       \pm 1.4 $ & $ 11.60     \pm 3.10    $ & $   3.08    \pm  0.11 $ &                   \\                      
                        & 340\tfm{n}    & $ 40.218      \pm 0.002       $ & $ 30.849      \pm 0.022       $ & $ 0.49      \pm 0.76        $ & $ 0.40      \pm 0.50    $ & $ 84        \pm 25  $ & $ 7.0       \pm 1.0 $ & $ 6.70      \pm 1.70    $ & $   2.14    \pm  0.03 $ &                   \\                      
                        K37/V39                 & 100\tfm{u}    & $ 40.541      \pm 0.002   $ & $ 30.818    \pm 0.071       $ & $ 2.52      \pm 0.18        $ & $ 0.31        \pm 0.19        $ & $ 178       \pm 2   $ & $ 7.7       \pm 0.4     $ & $ 19.90     \pm 1.30        $ & $   3.98    \pm  0.30 $ &                    \\                      
                        & 250\tfm{n}    & $ 40.541      \pm 0.002       $ & $ 30.832      \pm 0.024       $ & $ 1.06      \pm 0.07        $ & $ 0.82      \pm 0.08    $ & $ 5         \pm 19  $ & $ 4.4       \pm 0.2 $ & $ 14.20     \pm 0.84    $ & $ - 1.43    \pm  0.20 $ &                   \\                      
                        & 250\tfm{u}    & $ 40.541      \pm 0.002       $ & $ 30.912      \pm 0.023       $ & $ 0.42      \pm 0.15        $ & $ 0.30      \pm 0.24    $ & $ 118       \pm 72  $ & $ 2.9       \pm 0.3 $ & $ 4.28      \pm 0.66    $ & $ - 0.10    \pm  0.09 $ &                   \\                      
                        & 340\tfm{n}    & $ 40.537      \pm 0.001       $ & $ 31.037      \pm 0.008       $ & $ 0.54      \pm 0.04        $ & $ 0.41      \pm 0.04    $ & $ 57        \pm 14  $ & $ 2.3       \pm 0.1 $ & $ 4.94      \pm 0.22    $ & $   1.92    \pm  3.15 $ &                   \\                      
                        K40/33SW                & 340\tfm{n}    & $ 40.020      \pm 0.001   $ & $ 31.338    \pm 0.011       $ & $ 0.64      \pm 0.05        $ & $ 0.20        \pm 0.05        $ & $ 133       \pm 4   $ & $ 2.6       \pm 0.1     $ & $ 4.91      \pm 0.27        $ & $ - 0.26    \pm  0.03 $ &                    \\                                              K41                     & 340\tfm{n}      & $ 39.929      \pm 0.002       $ & $ 31.265    \pm 0.035       $ & $ 0.72        \pm 0.12        $ & $ 0.34      \pm 0.11        $ & $ 155       \pm 11      $ & $ 2.8       \pm 0.3 $ & $ 6.63      \pm 0.88        $ & $ - 0.66    \pm  0.05 $ &                       \\                      
                        K42                     & 250\tfm{n}    & $ 39.910      \pm 0.002   $ & $ 31.313    \pm 0.015       $ & $ 0.78      \pm 0.78        $ & $ 0.61        \pm 0.63        $ & $ 89        \pm 26  $ & $ 4.5       \pm 0.2     $ & $ 9.67      \pm 0.63        $ & $   2.87    \pm  0.27 $ &                    \\                      
                        K42                     & 250\tfm{u}    & $ 39.907      \pm 0.001   $ & $ 31.247    \pm 0.013       $ & $ 0.59      \pm 0.68        $ & $ 0.37        \pm 0.76        $ & $ 50        \pm 15  $ & $ 4.0       \pm 0.2     $ & $ 7.69      \pm 0.53        $ & $   0.28    \pm  0.12 $ &                    \\                      
                        K42                     & 340\tfm{n}    & $ 39.907      \pm 0.002   $ & $ 31.284    \pm 0.024       $ & $ 0.60      \pm 0.11        $ & $ 0.43        \pm 0.10        $ & $ 57        \pm 47  $ & $ 3.5       \pm 0.3     $ & $ 8.04      \pm 0.99        $ & $ - 0.72    \pm  0.12 $ &                    \\                      
                        K43/K46/2L              & 100\tfm{u}    & $ 39.782      \pm 0.002   $ & $ 31.554    \pm 0.030       $ & $ 2.60      \pm 0.08        $ & $ 1.51        \pm 0.06        $ & $ 166       \pm 3   $ & $ 108.1     \pm 2.6     $ & $ 423.00    \pm 12.00       $ & $ - 17.11   \pm 18.30 $ &           d       \\                      
                        & 250\tfm{n}    & $ 39.777      \pm 0.002       $ & $ 31.601      \pm 0.035       $ & $ 1.38      \pm 0.09        $ & $ 0.68      \pm 0.07    $ & $ 171       \pm 4   $ & $ 31.2      \pm 1.6 $ & $ 111.60    \pm 7.10    $ & $   4.96    \pm  0.66 $ &                   \\                      
                        & 250\tfm{u}    & $ 39.776      \pm 0.002       $ & $ 31.598      \pm 0.035       $ & $ 1.31      \pm 0.09        $ & $ 0.67      \pm 0.06    $ & $ 172       \pm 4   $ & $ 22.2      \pm 1.2 $ & $ 103.90    \pm 6.80    $ & $   2.09    \pm  0.44 $ &                   \\                      
                        & 340\tfm{n}    & $ 39.777      \pm 0.001       $ & $ 31.622      \pm 0.030       $ & $ 1.20      \pm 0.08        $ & $ 0.70      \pm 0.05    $ & $ 173       \pm 5   $ & $ 19.0      \pm 1.0 $ & $ 102.00    \pm 6.20    $ & $   0.77    \pm  0.21 $ &                   \\                      
                        K45                     & 340\tfm{n}    & $ 40.075      \pm 0.005   $ & $ 31.520    \pm 0.029       $ & $ 0.75      \pm 0.20        $ & $ 0.31        \pm 0.15        $ & $ 83        \pm 15  $ & $ 4.1       \pm 0.6     $ & $ 9.30      \pm 2.00        $ & $ - 0.20    \pm  0.05 $ &                    \\                      
                        K47/SW6                 & 250\tfm{u}    & $ 39.845      \pm 0.010   $ & $ 32.601    \pm 0.068       $ & $ 0.90      \pm 0.40        $ & $ 0.50        \pm 0.36        $ & $ 79        \pm 39  $ & $ 4.7       \pm 1.2     $ & $ 13.00     \pm 4.40        $ & $   4.21    \pm  0.19 $ &                    \\                      
                        & 340\tfm{n}    & $ 39.842      \pm 0.006       $ & $ 32.557      \pm 0.093       $ & $ 0.67      \pm 0.28        $ & $ 0.55      \pm 0.32    $ & $ 1         \pm 162 $ & $ 3.8       \pm 1.0 $ & $ 10.80     \pm 3.90    $ & $   1.74    \pm  0.08 $ &                   \\                      
                        K48                     & 340\tfm{n}    & $ 40.253      \pm 0.002   $ & $ 32.621    \pm 0.015       $ & $ 0.60      \pm 0.08        $ & $ 0.37        \pm 0.06        $ & $ 99        \pm 14  $ & $ 4.9       \pm 0.3     $ & $ 10.32     \pm 0.99        $ & $ - 1.05    \pm  0.03 $ &                    \\                      
                        K49                     & 250\tfm{u}    & $ 39.921      \pm 0.000   $ & $ 33.143    \pm 0.002       $ & $ 0.40      \pm 0.02        $ & $ 0.09        \pm 0.04        $ & $ 115       \pm 3   $ & $ 2.2       \pm 0.0     $ & $ 2.78      \pm 0.06        $ & $   3.83    \pm  0.60 $ &                    \\                      
                        & 340\tfm{n}    & $ 39.907      \pm 0.004       $ & $ 33.153      \pm 0.036       $ & $ 0.47      \pm 0.23        $ & $ 0.42      \pm 0.17    $ & $ 125       \pm 50  $ & $ 2.5       \pm 0.4 $ & $ 4.10      \pm 1.00    $ & $   0.58    \pm  0.05 $ &                   \\                      
                        K50                     & 100\tfm{u}    & $ 40.258      \pm 0.001   $ & $ 33.160    \pm 0.010       $ & $ 2.06      \pm 0.05        $ & $ 0.40        \pm 0.05        $ & $ 122       \pm 1   $ & $ 20.2      \pm 0.3     $ & $ 41.31     \pm 0.80        $ & $  20.40    \pm  3.02 $ &            20      \\*                      
                        & 250\tfm{n}    & $ 40.263      \pm 0.002       $ & $ 33.192      \pm 0.016       $ & $ 0.83      \pm 0.09        $ & $ 0.32      \pm 0.09    $ & $ 128       \pm 7   $ & $ 7.7       \pm 0.4 $ & $ 13.82     \pm 0.95    $ & $   4.65    \pm  0.95 $ &                   \\*                      
                        & 250\tfm{u}    & $ 40.263      \pm 0.002       $ & $ 33.212      \pm 0.022       $ & $ 0.74      \pm 0.11        $ & $ 0.36      \pm 0.09    $ & $ 123       \pm 11  $ & $ 7.0       \pm 0.5 $ & $ 14.70     \pm 1.60    $ & $   1.60    \pm  1.07 $ &                   \\*                      
                        & 340\tfm{n}    & $ 40.264      \pm 0.003       $ & $ 33.205      \pm 0.026       $ & $ 0.68      \pm 0.13        $ & $ 0.30      \pm 0.12    $ & $ 119       \pm 13  $ & $ 5.6       \pm 0.6 $ & $ 12.10     \pm 1.80    $ & $   0.64    \pm  0.74 $ &                   \\                      
                        K51/V31                 & 250\tfm{n}    & $ 40.301      \pm 0.001   $ & $ 33.359    \pm 0.005       $ & $ 1.46      \pm 0.03        $ & $ 0.44        \pm 0.01        $ & $ 121       \pm 1   $ & $ 9.0       \pm 0.1     $ & $ 26.14     \pm 0.40        $ & $   1.95    \pm  1.99 $ &            30      \\                      
                        & 250\tfm{u}    & $ 40.308      \pm 0.002       $ & $ 33.360      \pm 0.011       $ & $ 1.06      \pm 0.06        $ & $ 0.40      \pm 0.03    $ & $ 115       \pm 2   $ & $ 5.6       \pm 0.2 $ & $ 15.82     \pm 0.72    $ & $   1.48    \pm  0.98 $ &           40      \\                      
                        & 340\tfm{n}    & $ 40.313      \pm 0.000       $ & $ 33.385      \pm 0.005       $ & $ 1.04      \pm 0.01        $ & $ 0.41      \pm 0.01    $ & $ 148       \pm 1   $ & $ 6.1       \pm 0.1 $ & $ 21.28     \pm 0.27    $ & $ - 0.75    \pm  0.40 $ &                   \\                      
                        K52/2S                  & 250\tfm{u}    & $ 39.743      \pm 0.002   $ & $ 33.488    \pm 0.035       $ & $ 0.96      \pm 0.99        $ & $ 0.31        \pm 0.98        $ & $ 19        \pm 5   $ & $ 4.3       \pm 0.3 $ & $ 11.40 \pm 1.10        $ & $   2.09    \pm  0.44 $ &                   \\                      
                        K53/SW7                 & 250\tfm{n}    & $ 39.831      \pm 0.001   $ & $ 33.582    \pm 0.007       $ & $ 1.00      \pm 0.04        $ & $ 0.65        \pm 0.03        $ & $ 113       \pm 4   $ & $ 10.1      \pm 0.2     $ & $ 26.14     \pm 0.69        $ & $   1.51    \pm  0.31 $ &                    \\                      
                        & 250\tfm{u}    & $ 39.823      \pm 0.003       $ & $ 33.544      \pm 0.041       $ & $ 0.92      \pm 0.15        $ & $ 0.54      \pm 0.12    $ & $ 145       \pm 16  $ & $ 7.6       \pm 0.8 $ & $ 22.70     \pm 2.90    $ & $ - 0.24    \pm  0.48 $ &                   \\                      
                        & 340\tfm{n}    & $ 39.828      \pm 0.003       $ & $ 33.549      \pm 0.039       $ & $ 0.72      \pm 0.14        $ & $ 0.53      \pm 0.13    $ & $ 148       \pm 29  $ & $ 5.6       \pm 0.6 $ & $ 16.50     \pm 2.40    $ & $ - 0.48    \pm  0.19 $ &                   \\                      
                        K54                     & 250\tfm{n}    & $ 39.841      \pm 0.005   $ & $ 33.579    \pm 0.034       $ & $ 0.86      \pm 0.23        $ & $ 0.40        \pm 0.17        $ & $ 99        \pm 23  $ & $ 4.3       \pm 0.6     $ & $ 8.20      \pm 1.50        $ & $   6.55    \pm  0.50 $ &                    \\                      
                        & 250\tfm{u}    & $ 39.856      \pm 0.007       $ & $ 33.655      \pm 0.037       $ & $ 0.87      \pm 0.22        $ & $ 0.38      \pm 0.46    $ & $ 110       \pm 5   $ & $ 2.9       \pm 0.5 $ & $ 3.70      \pm 1.10    $ & $   3.62    \pm  0.17 $ &                   \\                      
                        & 340\tfm{n}    & $ 39.846      \pm 0.003       $ & $ 33.600      \pm 0.032       $ & $ 0.76      \pm 0.14        $ & $ 0.54      \pm 0.11    $ & $ 111       \pm 60  $ & $ 4.5       \pm 0.5 $ & $ 13.60     \pm 2.00    $ & $   0.09    \pm  0.18 $ &           c       \\                      
                        K55                     & 100\tfm{u}    & $ 41.144      \pm 0.011   $ & $ 33.663    \pm 0.132       $ & $ 1.84      \pm 0.56        $ & $ 0.57        \pm 0.41        $ & $ 46        \pm 19  $ & $ 16.9      \pm 2.8     $ & $ 34.50     \pm 8.20        $ & $  12.16    \pm  0.18 $ &                    \\*                                             & 250\tfm{n}    & $ 41.136        \pm 0.004       $ & $ 33.765    \pm 0.081       $ & $ 1.41      \pm 0.23    $ & $ 0.80      \pm 0.18        $ & $ 20        \pm 13  $ & $ 10.8      \pm 1.3     $ & $ 43.10     \pm 6.40        $ & $   5.29    \pm  0.45 $ &                    \\*                     
                        & 250\tfm{u}    & $ 41.151      \pm 0.002       $ & $ 33.750      \pm 0.021       $ & $ 0.83      \pm 0.10        $ & $ 0.29      \pm 0.10    $ & $ 55        \pm 6   $ & $ 13.4      \pm 0.9 $ & $ 29.70     \pm 2.80    $ & $   2.44    \pm  1.41 $ &                   \\                      
                        K57/MX5/9N              & 250\tfm{n}    & $ 40.463      \pm 0.001   $ & $ 33.945    \pm 0.009       $ & $ 1.06      \pm 0.05        $ & $ 0.40        \pm 0.04        $ & $ 62        \pm 2   $ & $ 5.1       \pm 0.1     $ & $ 11.58     \pm 0.41        $ & $ - 0.04    \pm  0.94 $ &                    \\                      
                        & 250\tfm{u}    & $ 40.472      \pm 0.002       $ & $ 33.887      \pm 0.027       $ & $ 0.70      \pm 0.12        $ & $ 0.37      \pm 0.13    $ & $ 45        \pm 17  $ & $ 4.9       \pm 0.4 $ & $ 10.40     \pm 1.30    $ & $ - 0.76    \pm  0.23 $ &                   \\                      
                        & 340\tfm{n}    & $ 40.469      \pm 0.002       $ & $ 33.936      \pm 0.010       $ & $ 0.87      \pm 0.07        $ & $ 0.30      \pm 0.04    $ & $ 79        \pm 3   $ & $ 3.6       \pm 0.2 $ & $ 9.24      \pm 0.61    $ & $ - 0.61    \pm  0.28 $ &                   \\                      
                        K59                     & 100\tfm{u}    & $ 40.374      \pm 0.002   $ & $ 34.561    \pm 0.015       $ & $ 1.59      \pm 0.07        $ & $ 1.14        \pm 0.05        $ & $ 96        \pm 6   $ & $ 22.3      \pm 0.5     $ & $ 50.40     \pm 1.70        $ & $  19.87    \pm  5.66 $ &                    \\                      
                        & 250\tfm{n}    & $ 40.384      \pm 0.004       $ & $ 34.591      \pm 0.032       $ & $ 1.70      \pm 0.12        $ & $ 1.23      \pm 0.09    $ & $ 81        \pm 10  $ & $ 15.2      \pm 0.9 $ & $ 92.80     \pm 6.00    $ & $ - 2.19    \pm  3.74 $ &                   \\                      
                        & 250\tfm{u}    & $ 40.392      \pm 0.005       $ & $ 34.534      \pm 0.038       $ & $ 0.56      \pm 0.26        $ & $ 0.33      \pm 0.17    $ & $ 76        \pm 70  $ & $ 5.9       \pm 1.0 $ & $ 10.30     \pm 2.60    $ & $   3.49    \pm  0.20 $ &                   \\                      
                        & 340\tfm{n}    & $ 40.392      \pm 0.004       $ & $ 34.492      \pm 0.029       $ & $ 0.59      \pm 0.19        $ & $ 0.28      \pm 0.19    $ & $ 79        \pm 48  $ & $ 5.2       \pm 0.8 $ & $ 9.80      \pm 2.20    $ & $   1.86    \pm  0.08 $ &                   \\                      
                        K60                     & 250\tfm{n}    & $ 40.131      \pm 0.003   $ & $ 34.851    \pm 0.031       $ & $ 0.51      \pm 0.20        $ & $ 0.50        \pm 0.31        $ & $ 47        \pm 87  $ & $ 5.7       \pm 0.6     $ & $ 9.30      \pm 1.40        $ & $   1.36    \pm  0.25 $ &                    \\                      
                        & 250\tfm{u}    & $ 40.134      \pm 0.002       $ & $ 34.876      \pm 0.013       $ & $ 0.61      \pm 0.79        $ & $ 0.36      \pm 0.73    $ & $ 70        \pm 14  $ & $ 5.1       \pm 0.3 $ & $ 9.71      \pm 0.78    $ & $ - 0.30    \pm  0.10 $ &                   \\                      
                        & 340\tfm{n}    & $ 40.140      \pm 0.002       $ & $ 34.973      \pm 0.025       $ & $ 0.45      \pm 0.13        $ & $ 0.28      \pm 0.16    $ & $ 19        \pm 38  $ & $ 3.6       \pm 0.3 $ & $ 6.06      \pm 0.85    $ & $ - 0.19    \pm  0.04 $ &                   \\                      
                        K63                     & 250\tfm{n}    & $ 40.477      \pm 0.005   $ & $ 35.834    \pm 0.038       $ & $ 0.84      \pm 0.22        $ & $ 0.49        \pm 0.18        $ & $ 109       \pm 48  $ & $ 5.2       \pm 0.6     $ & $ 10.50     \pm 1.80        $ & $   1.40    \pm  0.14 $ &                    \\                      
                        & 250\tfm{u}    & $ 40.479      \pm 0.007       $ & $ 35.921      \pm 0.033       $ & $ 0.67      \pm 0.30        $ & $ 0.12      \pm 0.17    $ & $ 100       \pm 26  $ & $ 4.3       \pm 0.8 $ & $ 6.90      \pm 2.00    $ & $   0.36    \pm  0.06 $ &                   \\                      
                        & 340\tfm{n}    & $ 40.466      \pm 0.001       $ & $ 36.004      \pm 0.014       $ & $ 0.63      \pm 0.05        $ & $ 0.22      \pm 0.06    $ & $ 27        \pm 4   $ & $ 3.4       \pm 0.1 $ & $ 6.60      \pm 0.40    $ & $ - 0.42    \pm  0.85 $ &                   \\                      
                        K64                     & 250\tfm{n}    & $ 40.571      \pm 0.003   $ & $ 35.979    \pm 0.026       $ & $ 0.58      \pm 0.16        $ & $ 0.42        \pm 0.18        $ & $ 92        \pm 87  $ & $ 4.0       \pm 0.4     $ & $ 6.38      \pm 0.91        $ & $   0.33    \pm  0.26 $ &                    \\                      
                        & 250\tfm{u}    & $ 40.580      \pm 0.001       $ & $ 35.962      \pm 0.024       $ & $ 0.55      \pm 0.57        $ & $ 0.42      \pm 0.33    $ & $ 180       \pm 12  $ & $ 4.6       \pm 0.4 $ & $ 4.08      \pm 0.68    $ & $ - 0.32    \pm  0.05 $ &           c       \\                      
                        & 340\tfm{n}    & $ 40.579      \pm 0.002       $ & $ 35.900      \pm 0.031       $ & $ 0.53      \pm 0.07        $ & $ 0.44      \pm 0.05    $ & $ 175       \pm 26  $ & $ 2.1       \pm 0.3 $ & $ 2.37      \pm 0.49    $ & $   0.50    \pm  0.22 $ &           c       \\                      
                        MX1                     & 250\tfm{u}    & $ 40.289      \pm 0.003   $ & $ 24.853    \pm 0.045       $ & $ 0.85      \pm 0.18        $ & $ 0.23        \pm 0.15        $ & $ 140       \pm 10  $ & $ 1.9       \pm 0.2     $ & $ 4.15      \pm 0.68        $ & $ - 0.28    \pm  0.07 $ &                    \\                      
                        & 340\tfm{n}    & $ 40.290      \pm 0.002       $ & $ 24.738      \pm 0.028       $ & $ 0.63      \pm 0.08        $ & $ 0.35      \pm 0.03    $ & $ 149       \pm 5   $ & $ 1.6       \pm 0.1 $ & $ 1.70      \pm 0.28    $ & $   0.28    \pm  0.01 $ &           c       \\                      
                        SW3                     & 250\tfm{n}    & $ 39.565      \pm 0.001   $ & $ 29.128    \pm 0.013       $ & $ 1.06      \pm 0.05        $ & $ 0.78        \pm 0.05        $ & $ 132       \pm 8   $ & $ 4.6       \pm 0.1     $ & $ 13.95     \pm 0.51        $ & $   0.39    \pm  1.81 $ &            20      \\*                      
                        & 250\tfm{u}    & $ 39.572      \pm 0.004       $ & $ 29.201      \pm 0.078       $ & $ 0.64      \pm 0.25        $ & $ 0.15      \pm 0.29    $ & $ 160       \pm 23  $ & $ 2.4       \pm 0.5 $ & $ 4.20      \pm 1.30    $ & $   0.33    \pm  0.05 $ &                   \\*                     
                        & 340\tfm{n}    & $ 39.577      \pm 0.001       $ & $ 29.285      \pm 0.008       $ & $ 0.60      \pm 0.03        $ & $ 0.26      \pm 0.03    $ & $ 156       \pm 4   $ & $ 3.5       \pm 0.1 $ & $ 6.96      \pm 0.26    $ & $   0.26    \pm  0.13 $ &                   \\                      
                        V26                     & 250\tfm{n}    & $ 40.008      \pm 0.004   $ & $ 20.547    \pm 0.126       $ & $ 1.31      \pm 0.35        $ & $ 0.32        \pm 0.25        $ & $ 171       \pm 10  $ & $ 1.3       \pm 0.2     $ & $ 3.46      \pm 0.82        $ & $ - 0.16    \pm  0.03 $ &                    \\                      
                        & 250\tfm{u}    & $ 40.019      \pm 0.002       $ & $ 20.468      \pm 0.042       $ & $ 0.85      \pm 0.12        $ & $ 0.20      \pm 0.12    $ & $ 11        \pm 6   $ & $ 1.9       \pm 0.2 $ & $ 4.15      \pm 0.52    $ & $ - 0.81    \pm  0.18 $ &                   \\                      
                        & 340\tfm{n}    & $ 40.032      \pm 0.002       $ & $ 20.023      \pm 0.056       $ & $ 0.78      \pm 0.16        $ & $ 0.27      \pm 0.21    $ & $ 14        \pm 10  $ & $ 2.1       \pm 0.3 $ & $ 4.99      \pm 0.90    $ & $ - 0.18    \pm  0.04 $ &                   \\                      
                        V32                     & 250\tfm{u}    & $ 40.367      \pm 0.003   $ & $ 35.579    \pm 0.020       $ & $ 0.58      \pm 0.09        $ & $ 0.39        \pm 0.04        $ & $ 69        \pm 10  $ & $ 1.7       \pm 0.2     $ & $ 1.47      \pm 0.34        $ & $   2.36    \pm  0.07 $ &            c       \\                                              & 340\tfm{n}    & $ 40.360        \pm 0.001       $ & $ 35.786    \pm 0.025       $ & $ 0.55      \pm 0.07    $ & $ 0.30      \pm 0.02        $ & $ 36        \pm 4   $ & $ 1.1       \pm 0.1     $ & $ 0.88      \pm 0.16        $ & $   1.47    \pm  0.13 $ &            c       \\                      
                        V37                     & 250\tfm{u}    & $ 40.536      \pm 0.001   $ & $ 20.530    \pm 0.012       $ & $ 0.48      \pm 0.47        $ & $ 0.35        \pm 0.70        $ & $ 4         \pm 102 $ & $ 4.5       \pm 0.2     $ & $ 7.50      \pm 0.49        $ & $   1.62    \pm  0.21 $ &                    \\                      
                        V63/16C                 & 250\tfm{u}    & $ 40.116      \pm 0.011   $ & $ 27.574    \pm 0.102       $ & $ 0.50      \pm 0.36        $ & $ 0.40        \pm 0.23        $ & $ 74        \pm 103 $ & $ 2.2       \pm 1.4     $ & $ 1.70      \pm 2.10        $ & $   0.33    \pm  0.32 $ &                    \\                      
                        & 340\tfm{n}    & $ 40.107      \pm 0.009       $ & $ 27.633      \pm 0.071       $ & $ 0.59      \pm 0.35        $ & $ 0.37      \pm 0.21    $ & $ 95        \pm 45  $ & $ 2.6       \pm 0.9 $ & $ 5.40      \pm 2.60    $ & $ - 0.69    \pm  0.20 $ &           c       \\                      
                        X4                      & 100\tfm{u}    & $ 40.605      \pm 0.002   $ & $ 13.282    \pm 0.042       $ & $ 1.78      \pm 0.12        $ & $ 0.49        \pm 0.17        $ & $ 177       \pm 4   $ & $ 8.9       \pm 0.4     $ & $ 18.00     \pm 1.10        $ & $   13.39   \pm 0.66 $ &                     \\                      
                        X6                      & 100\tfm{u}    & $ 39.355      \pm 0.008   $ & $ 19.715    \pm 0.035       $ & $ 1.96      \pm 0.26        $ & $ 0.99        \pm 0.07        $ & $ 81        \pm 4   $ & $ 8.3       \pm 0.8     $ & $ 11.30     \pm 1.80        $ & $ - 0.19    \pm  0.04 $ &            c       \\                      
                        & 250\tfm{n}    & $ 39.380      \pm 0.007       $ & $ 19.678      \pm 0.050       $ & $ 0.89      \pm 0.31        $ & $ 0.51      \pm 0.31    $ & $ 74        \pm 65  $ & $ 4.3       \pm 0.7 $ & $ 9.30      \pm 2.10    $ & $ - 0.35    \pm  0.02 $ &                   \\                      
                        & 250\tfm{u}    & $ 39.394      \pm 0.005       $ & $ 19.592      \pm 0.067       $ & $ 0.85      \pm 0.20        $ & $ 0.44      \pm 0.06    $ & $ 139       \pm 8   $ & $ 4.3       \pm 0.8 $ & $ 6.20      \pm 1.80    $ & $   0.19    \pm  0.05 $ &           c       \\                      
                        X9/7                    & 100\tfm{u}    & $ 40.036      \pm 0.001   $ & $ 22.495    \pm 0.006       $ & $ 1.61      \pm 0.02        $ & $ 1.52        \pm 0.02        $ & $ 76        \pm 13  $ & $ 9.8       \pm 0.1     $ & $ 26.44     \pm 0.25        $ & $ - 5.36    \pm  2.12 $ &                    \\                      
                        & 250\tfm{n}    & $ 40.034      \pm 0.002       $ & $ 22.685      \pm 0.016       $ & $ 0.66      \pm 0.92        $ & $ 0.52      \pm 0.88    $ & $ 118       \pm 56  $ & $ 2.9       \pm 0.2 $ & $ 5.35      \pm 0.40    $ & $   0.00    \pm  0.24 $ &                   \\                      
                        & 250\tfm{u}    & $ 40.031      \pm 0.003       $ & $ 22.695      \pm 0.023       $ & $ 0.42      \pm 0.14        $ & $ 0.30      \pm 0.23    $ & $ 114       \pm 77  $ & $ 2.6       \pm 0.3 $ & $ 3.87      \pm 0.61    $ & $ - 0.05    \pm  0.11 $ &                   \\                      
                        & 340\tfm{n}    & $ 40.035      \pm 0.002       $ & $ 22.734      \pm 0.015       $ & $ 0.55      \pm 0.98        $ & $ 0.26      \pm 0.88    $ & $ 77        \pm 13  $ & $ 1.9       \pm 0.2 $ & $ 3.42      \pm 0.41    $ & $ - 0.16    \pm  0.03 $ &                   \\                      
                        X11/NE1                 & 100\tfm{u}    & $ 40.437      \pm 0.001   $ & $ 24.281    \pm 0.019       $ & $ 2.12      \pm 0.05        $ & $ 0.86        \pm 0.04        $ & $ 10        \pm 1   $ & $ 26.8      \pm 0.4     $ & $ 69.60     \pm 1.50        $ & $   14.09   \pm  7.16 $ &            20      \\                      
                        & 250\tfm{u}    & $ 40.417      \pm 0.002       $ & $ 24.306      \pm 0.058       $ & $ 0.88      \pm 0.16        $ & $ 0.30      \pm 0.21    $ & $ 8         \pm 10  $ & $ 5.9       \pm 0.7 $ & $ 14.30     \pm 2.40    $ & $   4.17    \pm  0.85 $ &                   \\                      
                        & 340\tfm{n}    & $ 40.414      \pm 0.003       $ & $ 24.422      \pm 0.026       $ & $ 0.56      \pm 0.11        $ & $ 0.47      \pm 0.11    $ & $ 95        \pm 82  $ & $ 4.3       \pm 0.4 $ & $ 9.90      \pm 1.40    $ & $   4.74    \pm  0.25 $ &                   \\                      
                        X12/34NE                & 250\tfm{n}    & $ 39.769      \pm 0.002   $ & $ 26.286    \pm 0.030       $ & $ 0.91      \pm 0.93        $ & $ 0.59        \pm 0.42        $ & $ 132       \pm 7   $ & $ 4.0       \pm 0.3     $ & $ 5.24      \pm 0.72        $ & $   0.41    \pm  0.02 $ &                    \\                      
                        & 250\tfm{u}    & $ 39.770      \pm 0.002       $ & $ 26.242      \pm 0.039       $ & $ 0.73      \pm 0.10        $ & $ 0.52      \pm 0.54    $ & $ 151       \pm 12  $ & $ 3.2       \pm 0.4 $ & $ 4.69      \pm 0.87    $ & $   0.00    \pm  0.03 $ &           c       \\                      
                        & 340\tfm{n}    & $ 39.770      \pm 0.003       $ & $ 26.179      \pm 0.066       $ & $ 0.79      \pm 0.18        $ & $ 0.42      \pm 0.57    $ & $ 149       \pm 8   $ & $ 2.4       \pm 0.4 $ & $ 3.90      \pm 1.00    $ & $ - 0.17    \pm  0.02 $ &           c       \\                      
                        X13                     & 250\tfm{u}    & $ 40.448      \pm 0.000   $ & $ 26.674    \pm 0.007       $ & $ 0.72      \pm 0.02        $ & $ 0.17        \pm 0.04        $ & $ 168       \pm 2   $ & $ 4.6       \pm 0.1     $ & $ 8.78      \pm 0.22        $ & $   4.60    \pm  0.43 $ &                    \\                      
                        & 340\tfm{n}    & $ 40.456      \pm 0.001       $ & $ 26.763      \pm 0.011       $ & $ 0.75      \pm 0.05        $ & $ 0.41      \pm 0.04    $ & $ 127       \pm 5   $ & $ 3.7       \pm 0.1 $ & $ 9.81      \pm 0.50    $ & $   3.00    \pm  0.30 $ &                   \\                      
                        X17                     & 250\tfm{n}    & $ 41.264      \pm 0.004   $ & $ 31.848    \pm 0.112       $ & $ 0.96      \pm 0.28        $ & $ 0.55        \pm 0.97        $ & $ 19        \pm 12  $ & $ 5.3       \pm 1.2     $ & $ 6.80      \pm 2.50        $ & $   5.78    \pm  0.08 $ &                    \\                      
                        & 250\tfm{u}    & $ 41.258      \pm 0.004       $ & $ 32.144      \pm 0.088       $ & $ 0.93      \pm 0.22        $ & $ 0.50      \pm 0.77    $ & $ 23        \pm 10  $ & $ 10.3      \pm 2.0 $ & $ 18.60     \pm 5.30    $ & $   1.33    \pm  0.12 $ &           c       \\                      
                        X18/4                   & 100\tfm{u}    & $ 40.871      \pm 0.004   $ & $ 34.391    \pm 0.047       $ & $ 1.07      \pm 0.27        $ & $ 0.73        \pm 0.36        $ & $ 20        \pm 57  $ & $ 12.4      \pm 0.9     $ & $ 19.80     \pm 2.20        $ & $   9.26    \pm  0.64 $ &                    \\                                              & 250\tfm{n}    & $ 40.869        \pm 0.000       $ & $ 33.919    \pm 0.004       $ & $ 0.89      \pm 0.02    $ & $ 0.27      \pm 0.02        $ & $ 38        \pm 1   $ & $ 6.0       \pm 0.1     $ & $ 11.61     \pm 0.17        $ & $   1.50    \pm  0.10 $ &                    \\                      
                        & 250\tfm{u}    & $ 40.860      \pm 0.004       $ & $ 34.351      \pm 0.033       $ & $ 0.75      \pm 0.15        $ & $ 0.53      \pm 0.13    $ & $ 112       \pm 83  $ & $ 3.8       \pm 0.4 $ & $ 9.50      \pm 1.40    $ & $   1.62    \pm  1.15 $ &           20      \\                      
                        & 340\tfm{n}    & $ 40.841      \pm 0.002       $ & $ 34.451      \pm 0.013       $ & $ 0.59      \pm 0.07        $ & $ 0.30      \pm 0.06    $ & $ 62        \pm 9   $ & $ 9.7       \pm 0.6 $ & $ 19.00     \pm 1.50    $ & $ - 2.61    \pm  0.93 $ &                   \\                      
                        X19                     & 100\tfm{u}    & $ 38.596      \pm 0.002   $ & $ 35.919    \pm 0.022       $ & $ 1.25      \pm 0.12        $ & $ 1.13        \pm 0.14        $ & $ 148       \pm 51  $ & $ 5.5       \pm 0.2     $ & $ 10.97     \pm 0.50        $ & $   5.97    \pm  0.84 $ &                    \\                                              X20/K66/V12             & 100\tfm{u}      & $ 40.813      \pm 0.002       $ & $ 36.727    \pm 0.033       $ & $ 1.39        \pm 0.13        $ & $ 0.96      \pm 0.14        $ & $ 174       \pm 17      $ & $ 18.3      \pm 0.8 $ & $ 36.70     \pm 2.20        $ & $ - 0.59    \pm  0.05 $ &                       \\*                      
                        & 250\tfm{n}    & $ 40.810      \pm 0.002       $ & $ 37.009      \pm 0.052       $ & $ 1.25      \pm 0.15        $ & $ 0.31      \pm 0.20    $ & $ 17        \pm 5   $ & $ 9.5       \pm 0.8 $ & $ 24.80     \pm 2.70    $ & $ - 0.15    \pm  0.14 $ &                   \\*                     
                        & 250\tfm{u}    & $ 40.806      \pm 0.004       $ & $ 37.057      \pm 0.075       $ & $ 1.08      \pm 0.23        $ & $ 0.29      \pm 0.21    $ & $ 29        \pm 8   $ & $ 8.8       \pm 1.3 $ & $ 25.00     \pm 4.70    $ & $ - 1.37    \pm  0.27 $ &                   \\                      
                        X23                     & 100\tfm{u}    & $ 38.564      \pm 0.005   $ & $ 42.420    \pm 0.107       $ & $ 2.83      \pm 0.30        $ & $ 0.70        \pm 0.23        $ & $ 156       \pm 3   $ & $ 7.5       \pm 0.6     $ & $ 22.90     \pm 2.20        $ & $   4.35    \pm  0.14 $ &                   \\                      
                        X24                     & 100\tfm{u}    & $ 39.339      \pm 0.006   $ & $ 43.195    \pm 0.069       $ & $ 0.98      \pm 0.39        $ & $ 0.80        \pm 0.43        $ & $ 44        \pm 89  $ & $ 5.5       \pm 0.7     $ & $ 8.50      \pm 1.50        $ & $   0.32    \pm  0.12 $ &                   \\                      
                        & 250\tfm{n}    & $ 39.328      \pm 0.004       $ & $ 42.890      \pm 0.062       $ & $ 0.65      \pm 0.17        $ & $ 0.40      \pm 0.06    $ & $ 146       \pm 12  $ & $ 2.4       \pm 0.5 $ & $ 1.50      \pm 0.64    $ & $   0.87    \pm  0.29 $ &           c       \\                      
                        X25                     & 100\tfm{u}    & $ 38.799      \pm 0.004   $ & $ 57.291    \pm 0.024       $ & $ 2.05      \pm 0.14        $ & $ 0.82        \pm 0.09        $ & $ 109       \pm 3   $ & $ 10.0      \pm 0.4     $ & $ 23.40     \pm 1.30        $ & $  11.18    \pm  1.41 $ &                    \\                                              
                \end{longtable}
        \end{landscape}
}					%!
%\end{longtab}				

%\onecolumn

\longtab[2]{					%!

        \setlength{\tabcolsep}{0.18cm} 
        
        %\small
        \normalsize				%!

        %\begin{longtab}
        
        \begin{landscape}
                %\begin{longtable}{cccccccccccc}%{@{\extracolsep{\fill}} cccccccccccc}
                \begin{longtable}{@{\extracolsep{\fill}} llccccccccccc}

                        %\centering
                        %\tabcolsep=0.10cm

                        \caption{\label{mol-src} Results of 2D Gauss fits to the molecular sources: Source positions are relative to 17$^\textrm{h}$40$^\textrm{m}$00.00$^\textrm{s}$ and $-$29\degr 00\arcmin 00.00\arcsec (J2000).
                        }\\
                        \toprule
                        &               & \multicolumn{2}{c}{peak position} &               \multicolumn{3}{c}{convolved size}              &       \multicolumn{3}{c}{deconvolved size}                   &        \multicolumn{3}{c}{flux}                                                       \\      
                        \cmidrule(l{0pt}r{5pt}){3-4}            \cmidrule(l{0pt}r{5pt}){5-7}                            \cmidrule(l{0pt}r{5pt}){8-10}                                   \cmidrule(l{0pt}r{5pt}){11-13}                                                          
                        region  &       line    &       R.A.    &       Dec     &  $d_\textrm{maj,c}$   &  $d_\textrm{min,c}$   & $PA_c$  &  $d_\textrm{maj,d}$   &  $d_\textrm{min,d}$   &     $PA_d$  &   $S_\textrm{int}$    &  $S_\textrm{peak}$            &       $S_\textrm{off}$        \\      
                        &               &       [s]     &       ['']    &       ['']            &       ['']            &[$^\circ$]     &       ['']            &       ['']            &[$^\circ$]     &   [Jy~km~s$^{-1}$]      & \multicolumn{2}{c}{[Jy bm$^{-1}$ km~s$^{-1}$]}                 \\                                                                                                                                                                                                       
                        \midrule                                                                                                                                                                                                                                                                                
                        
                        \endfirsthead                                                                                                                                                                                                                                                                           
                        
                        \caption{Continued. Results of 2D Gauss fits to the molecular sources: Source positions are relative to 17$^\textrm{h}$40$^\textrm{m}$00.00$^\textrm{s}$ and $-$29\degr 00\arcmin 00.00\arcsec (J2000).}\\                                                                              
                        \toprule                                                                                                                                                                                                                                                                                
                        &               & \multicolumn{2}{c}{peak position} &               \multicolumn{3}{c}{convolved size}              &       \multicolumn{3}{c}{deconvolved size}                   &        \multicolumn{3}{c}{flux}                                                       \\      
                        \cmidrule(l{0pt}r{5pt}){3-4}            \cmidrule(l{0pt}r{5pt}){5-7}                            \cmidrule(l{0pt}r{5pt}){8-10}                                   \cmidrule(l{0pt}r{5pt}){11-13}                                                          
                        region  &       line    &       R.A.    &       Dec     &  $d_\textrm{maj,c}$   &  $d_\textrm{min,c}$   & $PA_c$  &  $d_\textrm{maj,d}$   &  $d_\textrm{min,d}$   &     $PA_d$  &   $S_\textrm{int}$    &  $S_\textrm{peak}$            &       $S_\textrm{off}$        \\      
                        &               &       [s]     &       ['']    &       ['']            &       ['']            &[$^\circ$]     &       ['']            &       ['']            &[$^\circ$]     &   [Jy~km~s$^{-1}$]      & \multicolumn{2}{c}{[Jy bm$^{-1}$ km~s$^{-1}$]}                 \\                                                                                                                                                                                                       
                        \midrule
                        
                        \endhead
                        
                        \bottomrule
                        \multicolumn{13}{l}{
                                \tablefoot{For details on the procedure see Sect. \ref{sec:specrat-how}. A finding chart is provided in Fig. \ref{find-app}
                                        \tablefoottext{t}{tapered beam size, i.e. 0.65'' in band 6 and 7, 1.5'' in band 3}; \tablefoottext{n}{natural beam size at the given frequency}
                                }
                        }
                        \endfoot
                        
                        \bottomrule
                        \multicolumn{13}{l}{
                                \tablefoot{For details on the procedure see Sect. \ref{sec:specrat-how}. A finding chart is provided in Fig. \ref{find-app}
                                        \tablefoottext{t}{tapered beam size, i.e. 0.65'' in band 6 and 7, 1.5'' in band 3}; \tablefoottext{n}{natural beam size at the given frequency}
                                }
                        }
                        \endlastfoot

                        1-all   &       CS(5--4)                \tfm{n} &       39.88   $\pm$   0.01    &       -26.07  $\pm$   0.10    &       2.6     $\pm$   0.4     &       1.3     $\pm$   0.2     &       127     $\pm$   6       &       2.5     $\pm$   0.4     &       1.1     $\pm$   0.2     &       128     $\pm$   7       &       16.30   $\pm$   2.40    &       2.2     $\pm$   0.29    &       0.55    $\pm$   0.03    \\         
                        &       H$^{13}$CO$^+$(3--2)    \tfm{t} &       39.84   $\pm$   0.02    &       -25.68  $\pm$   0.16    &       1.0     $\pm$   0.5     &       0.8     $\pm$   0.4     &       112     $\pm$   73      &       0.7     $\pm$   0.6     &       0.4     $\pm$   0.5     &       112     $\pm$   73      &       0.30    $\pm$   0.22    &       0.2     $\pm$   0.09    &       0.08    $\pm$   0.00    \\         
                        &       SO(7--6)                \tfm{n} &       39.93   $\pm$   0.01    &       -26.59  $\pm$   0.05    &       1.0     $\pm$   0.3     &       0.4     $\pm$   0.1     &       107     $\pm$   6       &               -               &               -               &               -               &       0.55    $\pm$   0.22    &       0.5     $\pm$   0.11    &       0.13    $\pm$   0.00    \\         
                        &       CH$_3$OH(7--6)          \tfm{n} &       39.90   $\pm$   0.00    &       -26.28  $\pm$   0.02    &       0.3     $\pm$   0.1     &       0.3     $\pm$   0.0     &       53      $\pm$   55      &               -               &               -               &               -               &       0.11    $\pm$   0.05    &       0.3     $\pm$   0.05    &       0.07    $\pm$   0.00    \\         
                        &       SiO(8--7)               \tfm{t} &       39.90   $\pm$   0.00    &       -26.24  $\pm$   0.25    &       1.0     $\pm$   0.6     &       0.3     $\pm$   0.0     &       1       $\pm$   4       &               -               &               -               &               -               &       0.30    $\pm$   0.24    &       0.4     $\pm$   0.13    &       0.20    $\pm$   0.02    \\         
                        1       &       CS(5--4)                \tfm{n} &       39.92   $\pm$   0.00    &       -26.39  $\pm$   0.04    &       1.8     $\pm$   0.1     &       1.3     $\pm$   0.1     &       101     $\pm$   7       &       1.7     $\pm$   0.2     &       1.1     $\pm$   0.1     &       102     $\pm$   9       &       14.80   $\pm$   1.20    &       2.9     $\pm$   0.21    &       -0.08   $\pm$   0.10    \\         
                        &       SiO(6--5)               \tfm{t} &       39.93   $\pm$   0.01    &       -26.55  $\pm$   0.05    &       0.8     $\pm$   0.4     &       0.5     $\pm$   0.1     &       90      $\pm$   20      &               -               &               -               &               -               &       0.13    $\pm$   0.09    &       0.1     $\pm$   0.05    &       0.05    $\pm$   0.02    \\         
                        &       C$_2$H(3--2)            \tfm{t} &       39.93   $\pm$   0.01    &       -26.49  $\pm$   0.07    &       2.2     $\pm$   0.2     &       1.4     $\pm$   0.1     &       48      $\pm$   8       &       2.1     $\pm$   0.2     &       1.2     $\pm$   0.1     &       48      $\pm$   8       &       13.30   $\pm$   1.40    &       1.9     $\pm$   0.17    &       -0.53   $\pm$   0.44    \\         
                        2       &       H$^{13}$CO$^+$(3--2)    \tfm{t} &       39.84   $\pm$   0.01    &       -25.67  $\pm$   0.08    &       0.6     $\pm$   0.4     &       0.4     $\pm$   0.2     &       78      $\pm$   43      &               -               &               -               &               -               &       0.08    $\pm$   0.09    &       0.1     $\pm$   0.07    &       0.13    $\pm$   0.01    \\         
                        &       SiO(6--5)               \tfm{t} &       39.84   $\pm$   0.00    &       -25.59  $\pm$   0.03    &       0.6     $\pm$   0.1     &       0.3     $\pm$   0.0     &       60      $\pm$   6       &               -               &               -               &               -               &       0.17    $\pm$   0.06    &       0.4     $\pm$   0.05    &       0.08    $\pm$   0.01    \\         
                        &       SO(7--6)                \tfm{n} &       39.81   $\pm$   0.01    &       -25.45  $\pm$   0.11    &       0.7     $\pm$   0.3     &       0.4     $\pm$   0.1     &       148     $\pm$   19      &               -               &               -               &               -               &       0.17    $\pm$   0.10    &       0.2     $\pm$   0.06    &       0.08    $\pm$   0.01    \\         
                        &       C$_2$H(3--2)            \tfm{t} &       39.81   $\pm$   0.01    &       -25.51  $\pm$   0.06    &       1.7     $\pm$   0.2     &       0.8     $\pm$   0.1     &       131     $\pm$   4       &       1.6     $\pm$   0.2     &       0.4     $\pm$   0.1     &       131     $\pm$   4       &       3.05    $\pm$   0.38    &       1.0     $\pm$   0.10    &       0.16    $\pm$   0.06    \\         
                        3       &       HC$_3$N(27--26)         \tfm{t} &       39.78   $\pm$   0.00    &       -24.64  $\pm$   0.04    &       0.8     $\pm$   0.1     &       0.6     $\pm$   0.1     &       15      $\pm$   9       &               -               &               -               &               -               &       0.28    $\pm$   0.05    &       0.2     $\pm$   0.02    &       -0.03   $\pm$   0.07    \\         
                        &       H$^{13}$CO$^+$(3--2)    \tfm{t} &       39.78   $\pm$   0.01    &       -24.76  $\pm$   0.15    &       0.9     $\pm$   0.4     &       0.5     $\pm$   0.1     &       166     $\pm$   22      &               -               &               -               &               -               &       0.33    $\pm$   0.19    &       0.3     $\pm$   0.10    &       0.14    $\pm$   0.01    \\         
                        &       CH$_3$OH(7--6)          \tfm{n} &       39.78   $\pm$   0.00    &       -24.54  $\pm$   0.02    &       0.9     $\pm$   0.1     &       0.4     $\pm$   0.0     &       153     $\pm$   2       &               -               &               -               &               -               &       1.10    $\pm$   0.10    &       0.7     $\pm$   0.04    &       -0.01   $\pm$   0.03    \\         
                        4       &       CS(5--4)                \tfm{n} &       39.77   $\pm$   0.00    &       -23.70  $\pm$   0.02    &       0.8     $\pm$   0.1     &       0.6     $\pm$   0.0     &       57      $\pm$   7       &               -               &               -               &               -               &       0.84    $\pm$   0.10    &       0.8     $\pm$   0.06    &       0.05    $\pm$   0.01    \\         
                        &       H$^{13}$CO$^+$(3--2)    \tfm{t} &       39.78   $\pm$   0.00    &       -23.69  $\pm$   0.02    &       0.3     $\pm$   0.0     &       0.3     $\pm$   0.0     &       41      $\pm$   53      &               -               &               -               &               -               &       0.05    $\pm$   0.02    &       0.2     $\pm$   0.03    &       0.09    $\pm$   0.01    \\         
                        &       C$_2$H(3--2)            \tfm{t} &       39.84   $\pm$   0.01    &       -23.66  $\pm$   0.06    &       0.6     $\pm$   0.2     &       0.3     $\pm$   0.0     &       49      $\pm$   8       &               -               &               -               &               -               &       0.15    $\pm$   0.08    &       0.3     $\pm$   0.06    &       0.14    $\pm$   0.01    \\         
                        &       CH$_3$OH(7--6)          \tfm{n} &       39.79   $\pm$   0.00    &       -23.68  $\pm$   0.04    &       0.5     $\pm$   0.1     &       0.4     $\pm$   0.0     &       11      $\pm$   16      &               -               &               -               &               -               &       0.42    $\pm$   0.12    &       0.5     $\pm$   0.08    &       0.09    $\pm$   0.01    \\         
                        5       &       CS(5--4)                \tfm{n} &       40.05   $\pm$   0.00    &       -23.19  $\pm$   0.09    &       1.1     $\pm$   0.2     &       0.9     $\pm$   0.2     &       12      $\pm$   28      &       1.0     $\pm$   0.3     &       0.5     $\pm$   0.4     &       10      $\pm$   28      &       3.88    $\pm$   0.95    &       1.7     $\pm$   0.31    &       0.81    $\pm$   0.03    \\         
                        &       H$^{13}$CO$^+$(3--2)    \tfm{t} &       40.05   $\pm$   0.00    &       -23.27  $\pm$   0.04    &       0.8     $\pm$   0.1     &       0.6     $\pm$   0.1     &       129     $\pm$   16      &               -               &               -               &               -               &       0.38    $\pm$   0.09    &       0.4     $\pm$   0.05    &       0.04    $\pm$   0.03    \\         
                        &       SiO(6--5)               \tfm{t} &       40.04   $\pm$   0.00    &       -22.68  $\pm$   0.03    &       0.4     $\pm$   0.1     &       0.3     $\pm$   0.0     &       137     $\pm$   19      &               -               &               -               &               -               &       0.10    $\pm$   0.05    &       0.3     $\pm$   0.05    &       0.11    $\pm$   0.01    \\         
                        &       SO(7--6)                \tfm{n} &       40.06   $\pm$   0.01    &       -23.26  $\pm$   0.05    &       1.1     $\pm$   0.2     &       0.6     $\pm$   0.1     &       109     $\pm$   10      &       0.8     $\pm$   0.4     &       0.2     $\pm$   0.2     &       112     $\pm$   34      &       0.72    $\pm$   0.20    &       0.4     $\pm$   0.08    &       0.10    $\pm$   0.01    \\         
                        &       C$_2$H(3--2)            \tfm{t} &       40.06   $\pm$   0.01    &       -23.09  $\pm$   0.06    &       1.5     $\pm$   0.3     &       0.7     $\pm$   0.1     &       120     $\pm$   6       &       1.4     $\pm$   0.3     &       0.4     $\pm$   0.2     &       120     $\pm$   6       &       3.28    $\pm$   0.61    &       1.2     $\pm$   0.17    &       0.22    $\pm$   0.05    \\         
                        &       CH$_3$OH(7--6)          \tfm{t} &       40.07   $\pm$   0.03    &       -23.33  $\pm$   0.37    &       0.7     $\pm$   1.2     &       0.5     $\pm$   0.5     &       50      $\pm$   129     &               -               &               -               &               -               &       0.04    $\pm$   0.11    &       0.1     $\pm$   0.08    &       0.11    $\pm$   0.00    \\         
                        &       SiO(8--7)               \tfm{n} &       40.04   $\pm$   0.00    &       -22.65  $\pm$   0.02    &       0.4     $\pm$   0.1     &       0.4     $\pm$   0.0     &       82      $\pm$   26      &               -               &               -               &               -               &       0.82    $\pm$   0.24    &       1.0     $\pm$   0.15    &       0.18    $\pm$   0.01    \\         
                        6       &       CS(5--4)                \tfm{t} &       40.00   $\pm$   0.00    &       -24.00  $\pm$   0.05    &       1.4     $\pm$   0.1     &       1.2     $\pm$   0.1     &       3       $\pm$   40      &       1.2     $\pm$   0.1     &       1.1     $\pm$   0.1     &       3       $\pm$   40      &       7.98    $\pm$   0.85    &       2.0     $\pm$   0.17    &       0.19    $\pm$   0.36    \\         
                        &       SiO(6--5)               \tfm{t} &       40.00   $\pm$   0.00    &       -23.93  $\pm$   0.02    &       0.6     $\pm$   0.1     &       0.4     $\pm$   0.0     &       98      $\pm$   7       &               -               &               -               &               -               &       0.16    $\pm$   0.04    &       0.3     $\pm$   0.03    &       0.03    $\pm$   0.07    \\         
                        &       SO(7--6)                \tfm{n} &       40.00   $\pm$   0.00    &       -24.08  $\pm$   0.07    &       0.7     $\pm$   0.2     &       0.4     $\pm$   0.1     &       168     $\pm$   9       &               -               &               -               &               -               &       0.23    $\pm$   0.08    &       0.3     $\pm$   0.06    &       0.07    $\pm$   0.01    \\         
                        &       C$_2$H(3--2)            \tfm{t} &       40.01   $\pm$   0.01    &       -23.70  $\pm$   0.03    &       0.6     $\pm$   0.2     &       0.3     $\pm$   0.0     &       107     $\pm$   9       &               -               &               -               &               -               &       0.17    $\pm$   0.11    &       0.4     $\pm$   0.09    &       0.11    $\pm$   0.02    \\         
                        7       &       CS(5--4)                \tfm{n} &       40.12   $\pm$   0.01    &       -25.38  $\pm$   0.15    &       1.9     $\pm$   0.4     &       0.9     $\pm$   0.1     &       14      $\pm$   8       &       1.8     $\pm$   0.4     &       0.6     $\pm$   0.3     &       14      $\pm$   8       &       4.20    $\pm$   0.91    &       1.1     $\pm$   0.19    &       0.47    $\pm$   0.02    \\         
                        &       SiO(6--5)               \tfm{n} &       40.12   $\pm$   0.00    &       -24.92  $\pm$   0.01    &       0.4     $\pm$   0.0     &       0.3     $\pm$   0.0     &       135     $\pm$   8       &               -               &               -               &               -               &       0.28    $\pm$   0.05    &       0.7     $\pm$   0.05    &       0.08    $\pm$   0.01    \\         
                        &       SO(7--6)                \tfm{n} &       40.10   $\pm$   0.01    &       -25.78  $\pm$   0.33    &       1.2     $\pm$   0.8     &       0.4     $\pm$   0.1     &       23      $\pm$   10      &               -               &               -               &               -               &       0.23    $\pm$   0.19    &       0.2     $\pm$   0.08    &       0.11    $\pm$   0.01    \\         
                        &       C$_2$H(3--2)            \tfm{t} &       40.09   $\pm$   0.01    &       -25.53  $\pm$   0.02    &       1.3     $\pm$   0.3     &       0.4     $\pm$   0.0     &       94      $\pm$   2       &               -               &               -               &               -               &       0.95    $\pm$   0.25    &       0.8     $\pm$   0.11    &       0.13    $\pm$   0.01    \\         
                        &       CH$_3$OH(7--6)          \tfm{t} &       40.12   $\pm$   0.00    &       -25.83  $\pm$   0.05    &       0.4     $\pm$   0.2     &       0.2     $\pm$   0.0     &       50      $\pm$   7       &               -               &               -               &               -               &       0.04    $\pm$   0.04    &       0.2     $\pm$   0.04    &       0.11    $\pm$   0.00    \\         
                        8       &       CS(5--4)                \tfm{t} &       40.12   $\pm$   0.00    &       -28.12  $\pm$   0.06    &       1.7     $\pm$   0.2     &       0.9     $\pm$   0.1     &       13      $\pm$   3       &       1.6     $\pm$   0.2     &       0.6     $\pm$   0.1     &       13      $\pm$   3       &       2.84    $\pm$   0.27    &       0.8     $\pm$   0.06    &       0.75    $\pm$   0.18    \\         
                        9       &       CS(5--4)                \tfm{t} &       40.15   $\pm$   0.00    &       -29.87  $\pm$   0.07    &       1.7     $\pm$   0.2     &       1.3     $\pm$   0.1     &       168     $\pm$   17      &       1.5     $\pm$   0.2     &       1.1     $\pm$   0.2     &       168     $\pm$   17      &       6.52    $\pm$   0.78    &       1.3     $\pm$   0.13    &       0.37    $\pm$   0.22    \\         
                        10      &       CS(5--4)                \tfm{t} &       40.19   $\pm$   0.01    &       -30.48  $\pm$   0.05    &       2.0     $\pm$   0.2     &       1.4     $\pm$   0.1     &       107     $\pm$   7       &       1.9     $\pm$   0.2     &       1.2     $\pm$   0.1     &       107     $\pm$   7       &       10.02   $\pm$   0.91    &       1.6     $\pm$   0.12    &       0.13    $\pm$   0.18    \\         
                        11      &       CS(5--4)                \tfm{t} &       40.25   $\pm$   0.00    &       -29.66  $\pm$   0.04    &       1.8     $\pm$   0.1     &       1.3     $\pm$   0.1     &       60      $\pm$   8       &       1.7     $\pm$   0.2     &       1.1     $\pm$   0.1     &       60      $\pm$   8       &       7.65    $\pm$   0.65    &       1.4     $\pm$   0.10    &       0.24    $\pm$   0.15    \\         
                        12      &       CS(5--4)                \tfm{n} &       39.98   $\pm$   0.01    &       -30.57  $\pm$   0.08    &       1.8     $\pm$   0.2     &       1.1     $\pm$   0.1     &       145     $\pm$   8       &       1.7     $\pm$   0.3     &       0.8     $\pm$   0.2     &       148     $\pm$   10      &       5.74    $\pm$   0.78    &       1.4     $\pm$   0.15    &       0.02    $\pm$   0.03    \\         
                        13      &       CS(5--4)                \tfm{t} &       39.49   $\pm$   0.00    &       -28.46  $\pm$   0.08    &       1.4     $\pm$   0.2     &       0.9     $\pm$   0.1     &       30      $\pm$   8       &       1.3     $\pm$   0.2     &       0.6     $\pm$   0.2     &       30      $\pm$   8       &       3.66    $\pm$   0.58    &       1.3     $\pm$   0.15    &       0.16    $\pm$   0.02    \\         
                        &       SiO(6--5)               \tfm{t} &       39.49   $\pm$   0.00    &       -28.46  $\pm$   0.05    &       0.4     $\pm$   0.1     &       0.3     $\pm$   0.1     &       25      $\pm$   45      &               -               &               -               &               -               &       0.05    $\pm$   0.04    &       0.2     $\pm$   0.04    &       0.08    $\pm$   0.01    \\         
                        &       SO(7--6)                \tfm{n} &       39.50   $\pm$   0.01    &       -28.43  $\pm$   0.14    &       0.8     $\pm$   0.4     &       0.3     $\pm$   0.0     &       27      $\pm$   3       &               -               &               -               &               -               &       0.22    $\pm$   0.13    &       0.4     $\pm$   0.08    &       0.13    $\pm$   0.01    \\         
                        &       CH$_3$OH(7--6)          \tfm{t} &       39.47   $\pm$   0.00    &       -28.64  $\pm$   0.01    &       0.3     $\pm$   0.0     &       0.2     $\pm$   0.0     &       83      $\pm$   12      &               -               &               -               &               -               &       0.04    $\pm$   0.03    &       0.3     $\pm$   0.05    &       0.16    $\pm$   0.01    \\         
                        14      &       CS(5--4)                \tfm{t} &       40.47   $\pm$   0.00    &       -30.60  $\pm$   0.06    &       1.1     $\pm$   0.2     &       0.9     $\pm$   0.1     &       43      $\pm$   29      &       0.8     $\pm$   0.2     &       0.6     $\pm$   0.2     &       43      $\pm$   29      &       3.97    $\pm$   0.72    &       1.8     $\pm$   0.23    &       0.27    $\pm$   0.03    \\                                 &       SiO(6--5)               \tfm{n} &       40.47   $\pm$   0.00    &       -30.58  $\pm$   0.01    &       0.4     $\pm$   0.0     &       0.3     $\pm$   0.0     &       50      $\pm$   4       &               -               &               -               &               -               &       0.25    $\pm$   0.04    &       0.9     $\pm$   0.05    &       0.09    $\pm$   0.01    \\         
                        15      &       CS(5--4)                \tfm{n} &       40.47   $\pm$   0.00    &       -28.92  $\pm$   0.03    &       0.9     $\pm$   0.1     &       0.8     $\pm$   0.1     &       152     $\pm$   19      &       0.6     $\pm$   0.1     &       0.2     $\pm$   0.2     &       172     $\pm$   22      &       1.61    $\pm$   0.17    &       1.1     $\pm$   0.08    &       0.01    $\pm$   0.02    \\         
                        &       C$_2$H(3--2)            \tfm{t} &       40.46   $\pm$   0.00    &       -28.90  $\pm$   0.02    &       0.3     $\pm$   0.0     &       0.3     $\pm$   0.0     &       128     $\pm$   26      &               -               &               -               &               -               &       0.11    $\pm$   0.04    &       0.5     $\pm$   0.05    &       0.14    $\pm$   0.01    \\         
                        16      &       SiO(6--5)               \tfm{n} &       40.47   $\pm$   0.01    &       -29.06  $\pm$   0.09    &       1.2     $\pm$   0.4     &       0.4     $\pm$   0.1     &       57      $\pm$   4       &               -               &               -               &               -               &       0.65    $\pm$   0.21    &       0.5     $\pm$   0.09    &       0.09    $\pm$   0.02    \\         
                        &       SiO(8--7)               \tfm{n} &       40.44   $\pm$   0.00    &       -29.18  $\pm$   0.03    &       0.3     $\pm$   0.1     &       0.2     $\pm$   0.0     &       135     $\pm$   28      &               -               &               -               &               -               &       0.15    $\pm$   0.09    &       0.4     $\pm$   0.09    &       0.16    $\pm$   0.01    \\         
                        17      &       SiO(6--5)               \tfm{t} &       40.55   $\pm$   0.00    &       -28.27  $\pm$   0.06    &       1.2     $\pm$   0.1     &       0.9     $\pm$   0.1     &       20      $\pm$   12      &       1.0     $\pm$   0.2     &       0.6     $\pm$   0.1     &       20      $\pm$   12      &       2.66    $\pm$   0.39    &       1.1     $\pm$   0.12    &       0.06    $\pm$   0.04    \\         
                        &       SiO(8--7)               \tfm{t} &       40.55   $\pm$   0.00    &       -28.29  $\pm$   0.02    &       1.1     $\pm$   0.1     &       0.7     $\pm$   0.1     &       98      $\pm$   7       &       0.8     $\pm$   0.1     &       0.2     $\pm$   0.1     &       98      $\pm$   7       &       2.91    $\pm$   0.37    &       1.7     $\pm$   0.15    &       0.02    $\pm$   0.12    \\         
                        18      &       SiO(6--5)               \tfm{n} &       40.62   $\pm$   0.00    &       -23.98  $\pm$   0.01    &       0.7     $\pm$   0.0     &       0.6     $\pm$   0.0     &       96      $\pm$   11      &               -               &               -               &               -               &       1.21    $\pm$   0.10    &       1.2     $\pm$   0.06    &       -0.11   $\pm$   0.02    \\         
                        &       SiO(8--7)               \tfm{n} &       40.62   $\pm$   0.01    &       -23.99  $\pm$   0.11    &       0.8     $\pm$   0.3     &       0.6     $\pm$   0.2     &       57      $\pm$   49      &       0.7     $\pm$   0.4     &       0.4     $\pm$   0.3     &       51      $\pm$   58      &       6.40    $\pm$   3.50    &       2.7     $\pm$   1.10    &       -1.50   $\pm$   0.59    \\         
                        19      &       CS(5--4)                \tfm{n} &       40.45   $\pm$   0.01    &       -20.15  $\pm$   0.07    &       0.9     $\pm$   0.3     &       0.6     $\pm$   0.1     &       115     $\pm$   31      &       0.4     $\pm$   0.4     &       0.1     $\pm$   0.4     &       137     $\pm$   61      &       0.91    $\pm$   0.39    &       0.8     $\pm$   0.19    &       0.27    $\pm$   0.01    \\         
                        &       C$_2$H(3--2)            \tfm{t} &       40.41   $\pm$   0.01    &       -20.43  $\pm$   0.10    &       1.4     $\pm$   0.4     &       0.7     $\pm$   0.1     &       56      $\pm$   9       &       1.2     $\pm$   0.5     &       0.1     $\pm$   0.4     &       56      $\pm$   9       &       1.19    $\pm$   0.39    &       0.6     $\pm$   0.13    &       0.10    $\pm$   0.04    \\         
                        20      &       CS(5--4)                \tfm{t} &       40.09   $\pm$   0.00    &       -21.53  $\pm$   0.06    &       1.5     $\pm$   0.2     &       1.1     $\pm$   0.1     &       48      $\pm$   12      &       1.3     $\pm$   0.2     &       0.8     $\pm$   0.1     &       48      $\pm$   12      &       6.80    $\pm$   0.89    &       1.8     $\pm$   0.19    &       0.24    $\pm$   0.03    \\                                 &       SO(7--6)                \tfm{n} &       40.13   $\pm$   0.00    &       -21.09  $\pm$   0.01    &       0.4     $\pm$   0.0     &       0.2     $\pm$   0.0     &       102     $\pm$   4       &               -               &               -               &               -               &       0.10    $\pm$   0.03    &       0.5     $\pm$   0.04    &       0.10    $\pm$   0.00    \\         
                        &       C$_2$H(3--2)            \tfm{t} &       40.11   $\pm$   0.00    &       -20.96  $\pm$   0.03    &       0.7     $\pm$   0.1     &       0.6     $\pm$   0.1     &       49      $\pm$   35      &               -               &               -               &               -               &       0.63    $\pm$   0.15    &       0.7     $\pm$   0.10    &       0.10    $\pm$   0.03    \\         
                        &       SiO(8--7)               \tfm{t} &       40.07   $\pm$   0.00    &       -20.96  $\pm$   0.02    &       0.6     $\pm$   0.1     &       0.4     $\pm$   0.0     &       74      $\pm$   6       &               -               &               -               &               -               &       1.01    $\pm$   0.26    &       2.0     $\pm$   0.21    &       0.31    $\pm$   0.02    \\         
                        21      &       CS(5--4)                \tfm{t} &       40.38   $\pm$   0.00    &       -27.09  $\pm$   0.06    &       1.3     $\pm$   0.1     &       0.9     $\pm$   0.1     &       13      $\pm$   12      &       1.1     $\pm$   0.2     &       0.7     $\pm$   0.1     &       13      $\pm$   12      &       2.18    $\pm$   0.30    &       0.8     $\pm$   0.08    &       0.25    $\pm$   0.03    \\                                 &       C$_2$H(3--2)            \tfm{t} &       40.38   $\pm$   0.01    &       -27.07  $\pm$   0.07    &       1.5     $\pm$   0.3     &       0.7     $\pm$   0.1     &       114     $\pm$   7       &       1.4     $\pm$   0.4     &       0.3     $\pm$   0.2     &       114     $\pm$   7       &       1.91    $\pm$   0.42    &       0.7     $\pm$   0.12    &       0.03    $\pm$   0.06    \\         
                        22      &       CS(5--4)                \tfm{n} &       39.81   $\pm$   0.00    &       -18.58  $\pm$   0.03    &       0.9     $\pm$   0.1     &       0.7     $\pm$   0.1     &       99      $\pm$   13      &       0.6     $\pm$   0.2     &       0.4     $\pm$   0.2     &       102     $\pm$   87      &       2.50    $\pm$   0.35    &       1.6     $\pm$   0.15    &       0.12    $\pm$   0.02    \\         
                        &       C$_2$H(3--2)            \tfm{t} &       39.82   $\pm$   0.00    &       -18.52  $\pm$   0.01    &       0.5     $\pm$   0.1     &       0.3     $\pm$   0.0     &       80      $\pm$   4       &               -               &               -               &               -               &       0.37    $\pm$   0.08    &       1.0     $\pm$   0.08    &       0.14    $\pm$   0.01    \\         
                        &       CH$_3$OH(7--6)          \tfm{n} &       39.80   $\pm$   0.01    &       -18.44  $\pm$   0.05    &       0.4     $\pm$   0.2     &       0.2     $\pm$   0.0     &       120     $\pm$   5       &               -               &               -               &               -               &       0.11    $\pm$   0.10    &       0.3     $\pm$   0.08    &       0.16    $\pm$   0.01    \\         
                        23      &       SiO(6--5)               \tfm{t} &       39.51   $\pm$   0.00    &       -37.06  $\pm$   0.04    &       1.2     $\pm$   0.1     &       0.8     $\pm$   0.1     &       57      $\pm$   6       &       1.1     $\pm$   0.2     &       0.4     $\pm$   0.1     &       57      $\pm$   6       &       3.85    $\pm$   0.50    &       1.7     $\pm$   0.16    &       0.14    $\pm$   0.02    \\         
                        24      &       CS(5--4)                \tfm{t} &       39.45   $\pm$   0.00    &       -22.00  $\pm$   0.11    &       1.1     $\pm$   0.3     &       0.6     $\pm$   0.1     &       169     $\pm$   13      &               -               &               -               &               -               &       1.38    $\pm$   0.43    &       0.9     $\pm$   0.18    &       0.18    $\pm$   0.02    \\         
                        25      &       CS(5--4)                \tfm{t} &       40.24   $\pm$   0.02    &       -33.06  $\pm$   0.17    &       2.0     $\pm$   0.8     &       0.7     $\pm$   0.2     &       116     $\pm$   7       &       1.9     $\pm$   0.9     &       0.2     $\pm$   0.4     &       116     $\pm$   7       &       1.64    $\pm$   0.67    &       0.5     $\pm$   0.16    &       0.21    $\pm$   0.02    \\                                 26      &       CS(5--4)                \tfm{n} &       40.32   $\pm$   0.00    &       -35.01  $\pm$   0.02    &       0.8     $\pm$   0.1     &       0.5     $\pm$   0.1     &       101     $\pm$   9       &               -               &               -               &               -               &       0.53    $\pm$   0.14    &       0.6     $\pm$   0.08    &       0.10    $\pm$   0.01    \\         
                        26      &       SiO(6--5)               \tfm{n} &       40.27   $\pm$   0.01    &       -34.24  $\pm$   0.03    &       0.5     $\pm$   0.3     &       0.3     $\pm$   0.1     &       93      $\pm$   16      &               -               &               -               &               -               &       0.04    $\pm$   0.04    &       0.1     $\pm$   0.05    &       0.09    $\pm$   0.00    \\         
                        27      &       CS(5--4)                \tfm{n} &       40.79   $\pm$   0.01    &       -26.52  $\pm$   0.05    &       1.2     $\pm$   0.3     &       0.6     $\pm$   0.1     &       112     $\pm$   7       &               -               &               -               &               -               &       1.40    $\pm$   0.42    &       1.0     $\pm$   0.18    &       0.22    $\pm$   0.01    \\         
                        &       SiO(6--5)               \tfm{n} &       40.80   $\pm$   0.01    &       -26.60  $\pm$   0.05    &       0.5     $\pm$   0.2     &       0.3     $\pm$   0.1     &       121     $\pm$   13      &               -               &               -               &               -               &       0.11    $\pm$   0.08    &       0.3     $\pm$   0.07    &       0.11    $\pm$   0.00    \\              
                        \hline                                                                                                                                                                                                                                                                                                                                                                                                                                  
                        T1      &       CS(5--4)                \tfm{n} &       39.27   $\pm$   0.00    &       -18.36  $\pm$   0.11    &       1.9     $\pm$   0.3     &       0.9     $\pm$   0.1     &       179     $\pm$   5       &       1.8     $\pm$   0.3     &       0.5     $\pm$   0.2     &       180     $\pm$   5       &       12.30   $\pm$   1.80    &       3.3     $\pm$   0.39    &       0.28    $\pm$   0.04    \\         
                        &       HC$_3$N(27--26)         \tfm{t} &       39.24   $\pm$   0.01    &       -18.79  $\pm$   0.09    &       0.5     $\pm$   0.3     &       0.2     $\pm$   0.0     &       48      $\pm$   8       &               -               &               -               &               -               &       0.06    $\pm$   0.08    &       0.2     $\pm$   0.08    &       0.17    $\pm$   0.01    \\         
                        &       SiO(6--5)               \tfm{t} &       39.25   $\pm$   0.01    &       -18.44  $\pm$   0.19    &       1.0     $\pm$   0.5     &       0.5     $\pm$   0.2     &       154     $\pm$   17      &               -               &               -               &               -               &       0.75    $\pm$   0.46    &       0.6     $\pm$   0.21    &       0.26    $\pm$   0.01    \\         
                        &       SO(7--6)                \tfm{n} &       39.27   $\pm$   0.00    &       -18.54  $\pm$   0.11    &       0.7     $\pm$   0.3     &       0.4     $\pm$   0.1     &       158     $\pm$   10      &               -               &               -               &               -               &       0.64    $\pm$   0.36    &       0.9     $\pm$   0.23    &       0.30    $\pm$   0.01    \\         
                        &       CH$_3$OH(7--6)          \tfm{t} &       39.26   $\pm$   0.01    &       -17.92  $\pm$   0.22    &       1.1     $\pm$   0.5     &       0.9     $\pm$   0.4     &       178     $\pm$   70      &       0.9     $\pm$   0.6     &       0.6     $\pm$   0.5     &       178     $\pm$   70      &       4.00    $\pm$   2.40    &       1.7     $\pm$   0.75    &       0.72    $\pm$   0.09    \\         
                        &       SiO(8--7)               \tfm{t} &       39.25   $\pm$   0.01    &       -19.28  $\pm$   0.04    &       0.6     $\pm$   0.3     &       0.3     $\pm$   0.0     &       103     $\pm$   8       &               -               &               -               &               -               &       0.91    $\pm$   0.82    &       2.1     $\pm$   0.64    &       1.02    $\pm$   0.11    \\         
                        T2      &       CS(5--4)                \tfm{n} &       39.23   $\pm$   0.01    &       -15.12  $\pm$   0.08    &       1.5     $\pm$   0.2     &       0.9     $\pm$   0.1     &       133     $\pm$   9       &       1.3     $\pm$   0.3     &       0.6     $\pm$   0.2     &       137     $\pm$   16      &       8.50    $\pm$   1.60    &       3.0     $\pm$   0.43    &       0.36    $\pm$   0.05    \\         
                        &       H$^{13}$CO$^+$(3--2)    \tfm{t} &       39.25   $\pm$   0.00    &       -15.74  $\pm$   0.01    &       0.6     $\pm$   0.1     &       0.2     $\pm$   0.0     &       82      $\pm$   1       &               -               &               -               &               -               &       0.37    $\pm$   0.16    &       1.5     $\pm$   0.13    &       0.31    $\pm$   0.05    \\         
                        &       SO(7--6)                \tfm{n} &       39.25   $\pm$   0.00    &       -15.44  $\pm$   0.03    &       0.3     $\pm$   0.1     &       0.3     $\pm$   0.1     &       19      $\pm$   254     &               -               &               -               &               -               &       0.10    $\pm$   0.08    &       0.5     $\pm$   0.12    &       0.29    $\pm$   0.03    \\         
                        T3      &       CS(5--4)                \tfm{n} &       39.34   $\pm$   0.00    &       -14.49  $\pm$   0.03    &       0.8     $\pm$   0.1     &       0.6     $\pm$   0.1     &       116     $\pm$   11      &               -               &               -               &               -               &       2.31    $\pm$   0.54    &       2.2     $\pm$   0.30    &       0.24    $\pm$   0.04    \\         
                        &       SO(7--6)                \tfm{n} &       39.35   $\pm$   0.00    &       -14.40  $\pm$   0.01    &       0.5     $\pm$   0.1     &       0.3     $\pm$   0.0     &       91      $\pm$   5       &               -               &               -               &               -               &       0.64    $\pm$   0.22    &       2.1     $\pm$   0.23    &       0.45    $\pm$   0.03    \\         
                        T4      &       CS(5--4)                \tfm{n} &       39.14   $\pm$   0.01    &       -13.25  $\pm$   0.03    &       1.3     $\pm$   0.2     &       0.7     $\pm$   0.1     &       94      $\pm$   7       &       1.0     $\pm$   0.2     &       0.4     $\pm$   0.2     &       92      $\pm$   13      &       9.40    $\pm$   1.50    &       4.5     $\pm$   0.51    &       0.35    $\pm$   0.09    \\         
                        T5      &       CS(5--4)                \tfm{t} &       39.11   $\pm$   0.01    &       -15.48  $\pm$   0.12    &       2.5     $\pm$   0.5     &       0.7     $\pm$   0.1     &       56      $\pm$   3       &       2.4     $\pm$   0.5     &       0.4     $\pm$   0.3     &       56      $\pm$   3       &       6.90    $\pm$   1.30    &       1.6     $\pm$   0.24    &       0.37    $\pm$   0.07    \\         
                        &       SiO(6--5)               \tfm{t} &       39.08   $\pm$   0.00    &       -15.63  $\pm$   0.01    &       0.3     $\pm$   0.1     &       0.2     $\pm$   0.0     &       79      $\pm$   8       &               -               &               -               &               -               &       0.21    $\pm$   0.09    &       1.2     $\pm$   0.14    &       0.40    $\pm$   0.02    \\         
                        &       SO(7--6)                \tfm{n} &       39.12   $\pm$   0.00    &       -15.18  $\pm$   0.03    &       0.4     $\pm$   0.1     &       0.2     $\pm$   0.0     &       126     $\pm$   5       &               -               &               -               &               -               &       0.29    $\pm$   0.16    &       1.1     $\pm$   0.16    &       0.35    $\pm$   0.02    \\         
                        T6      &       CS(5--4)                \tfm{t} &       39.04   $\pm$   0.01    &       -16.99  $\pm$   0.05    &       1.6     $\pm$   0.2     &       1.0     $\pm$   0.1     &       71      $\pm$   7       &       1.5     $\pm$   0.2     &       0.7     $\pm$   0.1     &       71      $\pm$   7       &       11.20   $\pm$   1.60    &       3.0     $\pm$   0.35    &       0.25    $\pm$   0.20    \\         
                        &       N$_2$H$^+$(1--0)        \tfm{n} &       39.02   $\pm$   0.01    &       -17.43  $\pm$   0.09    &       2.8     $\pm$   0.4     &       1.3     $\pm$   0.1     &       61      $\pm$   4       &               -               &               -               &               -               &       0.64    $\pm$   0.12    &       0.5     $\pm$   0.05    &       0.41    $\pm$   0.04    \\         
                        &       CH$_3$OH(8--7)          \tfm{t} &       39.08   $\pm$   0.01    &       -16.90  $\pm$   0.09    &       1.7     $\pm$   0.4     &       0.8     $\pm$   0.1     &       62      $\pm$   4       &               -               &               -               &               -               &       0.13    $\pm$   0.05    &       0.2     $\pm$   0.03    &       0.11    $\pm$   0.01    \\         
                        T7      &       CS(5--4)                \tfm{t} &       39.07   $\pm$   0.00    &       -18.51  $\pm$   0.04    &       1.0     $\pm$   0.1     &       0.8     $\pm$   0.1     &       165     $\pm$   14      &       0.8     $\pm$   0.1     &       0.5     $\pm$   0.1     &       165     $\pm$   14      &       4.32    $\pm$   0.57    &       2.2     $\pm$   0.20    &       0.00    $\pm$   0.20    \\         
                        &       SiO(6--5)               \tfm{t} &       39.08   $\pm$   0.01    &       -18.46  $\pm$   0.05    &       0.3     $\pm$   0.3     &       0.2     $\pm$   0.1     &       89      $\pm$   58      &               -               &               -               &               -               &       0.02    $\pm$   0.06    &       0.1     $\pm$   0.09    &       0.25    $\pm$   0.01    \\         
                        &       C$_2$H(3--2)            \tfm{t} &       39.10   $\pm$   0.00    &       -18.55  $\pm$   0.02    &       0.4     $\pm$   0.1     &       0.3     $\pm$   0.0     &       128     $\pm$   10      &               -               &               -               &               -               &       0.24    $\pm$   0.12    &       1.0     $\pm$   0.15    &       0.33    $\pm$   0.13    \\         
                        &       $^{13}$CS(2--1)         \tfm{n} &       39.07   $\pm$   0.01    &       -18.39  $\pm$   0.33    &       3.9     $\pm$   0.8     &       1.9     $\pm$   0.3     &       159     $\pm$   7       &               -               &               -               &               -               &       0.36    $\pm$   0.08    &       0.1     $\pm$   0.03    &       -8.00   $\pm$   0.01    \\         
                        T8      &       CS(5--4)                \tfm{t} &       39.13   $\pm$   0.01    &       -19.41  $\pm$   0.10    &       0.9     $\pm$   0.3     &       0.7     $\pm$   0.2     &       122     $\pm$   43      &       0.7     $\pm$   0.4     &       0.3     $\pm$   0.3     &       122     $\pm$   43      &       2.13    $\pm$   0.99    &       1.4     $\pm$   0.42    &       0.37    $\pm$   0.06    \\         
                        &       SiO(6--5)               \tfm{t} &       39.18   $\pm$   0.01    &       -19.30  $\pm$   0.05    &       0.5     $\pm$   0.2     &       0.4     $\pm$   0.1     &       113     $\pm$   47      &               -               &               -               &               -               &       0.20    $\pm$   0.15    &       0.4     $\pm$   0.14    &       0.23    $\pm$   0.02    \\         
                        &       CH$_3$OH(7--6)          \tfm{t} &       39.12   $\pm$   0.00    &       -19.59  $\pm$   0.04    &       0.6     $\pm$   0.1     &       0.5     $\pm$   0.1     &       37      $\pm$   24      &               -               &               -               &               -               &       1.91    $\pm$   0.60    &       2.6     $\pm$   0.42    &       0.30    $\pm$   0.39    \\         
                        &       CH$_3$OH(8--7)          \tfm{t} &       39.10   $\pm$   0.00    &       -19.83  $\pm$   0.05    &       0.8     $\pm$   0.2     &       0.7     $\pm$   0.1     &       65      $\pm$   69      &               -               &               -               &               -               &       0.04    $\pm$   0.03    &       0.2     $\pm$   0.03    &       0.10    $\pm$   0.01    \\         
                        T9      &       H$^{13}$CO$^+$(3--2)    \tfm{t} &       38.93   $\pm$   0.01    &       -19.19  $\pm$   1.12    &       1.5     $\pm$   2.6     &       0.2     $\pm$   0.1     &       5       $\pm$   4       &               -               &               -               &               -               &       0.29    $\pm$   0.58    &       0.3     $\pm$   0.23    &       0.45    $\pm$   0.06    \\         
                        &       SiO(6--5)               \tfm{t} &       38.93   $\pm$   0.00    &       -19.23  $\pm$   0.02    &       0.4     $\pm$   0.0     &       0.2     $\pm$   0.0     &       145     $\pm$   2       &               -               &               -               &               -               &       0.22    $\pm$   0.07    &       1.4     $\pm$   0.09    &       0.42    $\pm$   0.02    \\         
                        T10     &       CS(5--4)                \tfm{n} &       38.88   $\pm$   0.00    &       -21.01  $\pm$   0.06    &       2.6     $\pm$   0.2     &       1.1     $\pm$   0.1     &       47      $\pm$   3       &       2.5     $\pm$   0.2     &       0.9     $\pm$   0.1     &       46      $\pm$   3       &       30.70   $\pm$   2.40    &       4.8     $\pm$   0.33    &       -0.87   $\pm$   0.24    \\         
                        &       HC$_3$N(27--26)         \tfm{t} &       38.87   $\pm$   0.02    &       -21.00  $\pm$   0.26    &       0.9     $\pm$   0.8     &       0.5     $\pm$   0.3     &       46      $\pm$   36      &               -               &               -               &               -               &       0.33    $\pm$   0.43    &       0.3     $\pm$   0.24    &       0.30    $\pm$   0.03    \\         
                        &       H$^{13}$CO$^+$(3--2)    \tfm{t} &       38.87   $\pm$   0.01    &       -20.54  $\pm$   0.23    &       1.1     $\pm$   0.6     &       0.5     $\pm$   0.1     &       9       $\pm$   13      &               -               &               -               &               -               &       1.29    $\pm$   0.79    &       0.9     $\pm$   0.35    &       0.40    $\pm$   0.07    \\         
                        &       SiO(6--5)               \tfm{t} &       38.89   $\pm$   0.00    &       -20.62  $\pm$   0.04    &       0.4     $\pm$   0.1     &       0.3     $\pm$   0.1     &       18      $\pm$   31      &               -               &               -               &               -               &       0.31    $\pm$   0.20    &       1.0     $\pm$   0.23    &       0.43    $\pm$   0.03    \\         
                        &       SiO(6--5)               \tfm{n} &       38.89   $\pm$   0.01    &       -20.45  $\pm$   0.27    &       0.7     $\pm$   0.7     &       0.3     $\pm$   0.1     &       150     $\pm$   9       &               -               &               -               &               -               &       0.20    $\pm$   0.30    &       0.4     $\pm$   0.20    &       0.28    $\pm$   0.02    \\         
                        &       SO(7--6)                \tfm{n} &       38.88   $\pm$   0.00    &       -20.93  $\pm$   0.04    &       0.6     $\pm$   0.1     &       0.3     $\pm$   0.0     &       164     $\pm$   5       &               -               &               -               &               -               &       1.36    $\pm$   0.36    &       2.9     $\pm$   0.30    &       0.42    $\pm$   0.03    \\         
                        &       C$_2$H(3--2)            \tfm{t} &       38.86   $\pm$   0.01    &       -21.14  $\pm$   0.18    &       1.8     $\pm$   0.5     &       0.6     $\pm$   0.1     &       34      $\pm$   5       &               -               &               -               &               -               &       6.00    $\pm$   1.70    &       2.3     $\pm$   0.47    &       0.26    $\pm$   0.23    \\         
                        &       N$_2$H$^+$(1--0)        \tfm{n} &       38.85   $\pm$   0.01    &       -20.98  $\pm$   0.20    &       3.5     $\pm$   0.5     &       2.2     $\pm$   0.3     &       33      $\pm$   9       &       3.1     $\pm$   0.7     &       1.1     $\pm$   0.9     &       30      $\pm$   11      &       1.90    $\pm$   0.34    &       0.8     $\pm$   0.10    &       -80.00  $\pm$   0.10    \\         
                        &       CH$_3$OH(8--7)          \tfm{t} &       38.89   $\pm$   0.01    &       -20.82  $\pm$   0.11    &       2.1     $\pm$   0.3     &       1.5     $\pm$   0.1     &       26      $\pm$   11      &               -               &               -               &               -               &       0.80    $\pm$   0.14    &       0.6     $\pm$   0.07    &       0.02    $\pm$   0.04    \\         
                        T10-2   &       N$_2$H$^+$(1--0)        \tfm{n} &       39.02   $\pm$   0.01    &       -17.95  $\pm$   0.19    &       6.4     $\pm$   0.5     &       3.1     $\pm$   0.2     &       25      $\pm$   3       &       6.2     $\pm$   0.5     &       2.4     $\pm$   0.3     &       24      $\pm$   3       &       5.88    $\pm$   0.46    &       0.9     $\pm$   0.06    &       -0.06   $\pm$   0.07    \\         
                        T11     &       SiO(6--5)               \tfm{t} &       38.79   $\pm$   0.00    &       -19.92  $\pm$   0.02    &       0.4     $\pm$   0.0     &       0.3     $\pm$   0.0     &       151     $\pm$   11      &               -               &               -               &               -               &       0.62    $\pm$   0.18    &       2.1     $\pm$   0.21    &       0.41    $\pm$   0.03    \\         
                        &       SO(7--6)                \tfm{n} &       38.83   $\pm$   0.00    &       -20.06  $\pm$   0.03    &       0.4     $\pm$   0.1     &       0.2     $\pm$   0.0     &       13      $\pm$   7       &               -               &               -               &               -               &       0.33    $\pm$   0.14    &       1.4     $\pm$   0.17    &       0.36    $\pm$   0.05    \\         
                        \hline                                                                                                                                                                                                                                                                                                                                                                                                                                  
                        SEW1    &       SiO(6--5)               \tfm{n} &       40.39   $\pm$   0.01    &       -42.97  $\pm$   0.09    &       0.9     $\pm$   0.3     &       0.7     $\pm$   0.2     &       120     $\pm$   36      &       0.6     $\pm$   0.4     &       0.3     $\pm$   0.3     &       135     $\pm$   64      &       1.21    $\pm$   0.55    &       0.8     $\pm$   0.23    &       0.30    $\pm$   0.02    \\         
                        &       SO(7--6)                \tfm{n} &       40.41   $\pm$   0.00    &       -42.81  $\pm$   0.04    &       0.4     $\pm$   0.1     &       0.4     $\pm$   0.1     &       46      $\pm$   69      &               -               &               -               &               -               &       0.40    $\pm$   0.23    &       1.0     $\pm$   0.24    &       0.54    $\pm$   0.02    \\         
                        &       C$_2$H(3--2)            \tfm{t} &       40.41   $\pm$   0.00    &       -42.69  $\pm$   0.03    &       0.5     $\pm$   0.2     &       0.3     $\pm$   0.1     &       68      $\pm$   14      &               -               &               -               &               -               &       0.45    $\pm$   0.27    &       1.2     $\pm$   0.26    &       0.53    $\pm$   0.05    \\         
                        SEW1-2  &       H$^{13}$CO$^+$(3--2)    \tfm{t} &       40.36   $\pm$   0.00    &       -42.89  $\pm$   0.02    &       0.4     $\pm$   0.1     &       0.2     $\pm$   0.0     &       111     $\pm$   7       &               -               &               -               &               -               &       0.10    $\pm$   0.08    &       0.5     $\pm$   0.09    &       0.21    $\pm$   0.04    \\   
                        SEW2    &       SiO(6--5)               \tfm{n} &       40.34   $\pm$   0.01    &       -43.00  $\pm$   0.07    &       1.0     $\pm$   0.3     &       0.6     $\pm$   0.1     &       80      $\pm$   20      &       0.7     $\pm$   0.4     &       0.2     $\pm$   0.3     &       72      $\pm$   79      &       0.97    $\pm$   0.42    &       0.6     $\pm$   0.18    &       0.16    $\pm$   0.02    \\*         
                        &       SO(7--6)                \tfm{n} &       40.32   $\pm$   0.00    &       -43.25  $\pm$   0.05    &       1.3     $\pm$   0.1     &       1.0     $\pm$   0.1     &       34      $\pm$   19      &       1.1     $\pm$   0.2     &       0.8     $\pm$   0.1     &       28      $\pm$   20      &       7.36    $\pm$   0.82    &       2.2     $\pm$   0.19    &       -0.28   $\pm$   0.13    \\*         
                        &       C$_2$H(3--2)            \tfm{t} &       40.31   $\pm$   0.01    &       -43.22  $\pm$   0.05    &       1.9     $\pm$   0.3     &       0.6     $\pm$   0.0     &       66      $\pm$   2       &               -               &               -               &               -               &       8.40    $\pm$   1.30    &       3.2     $\pm$   0.34    &       0.66    $\pm$   0.08    \\*         
                        &       $^{13}$CS(2--1)         \tfm{n} &       40.33   $\pm$   0.00    &       -42.89  $\pm$   0.23    &       1.5     $\pm$   0.5     &       0.7     $\pm$   0.1     &       6       $\pm$   5       &               -               &               -               &               -               &       0.06    $\pm$   0.04    &       0.2     $\pm$   0.04    &       0.09    $\pm$   0.01    \\                 
                        SEW3    &       CS(5--4)                \tfm{t} &       40.35   $\pm$   0.00    &       -43.97  $\pm$   0.04    &       1.3     $\pm$   0.1     &       1.1     $\pm$   0.1     &       103     $\pm$   17      &       1.2     $\pm$   0.2     &       0.9     $\pm$   0.1     &       103     $\pm$   17      &       16.40   $\pm$   1.90    &       4.9     $\pm$   0.45    &       3.35    $\pm$   0.13    \\         
                        &       SiO(6--5)               \tfm{n} &       40.36   $\pm$   0.01    &       -43.95  $\pm$   0.07    &       0.8     $\pm$   0.3     &       0.5     $\pm$   0.1     &       59      $\pm$   19      &               -               &               -               &               -               &       0.98    $\pm$   0.53    &       1.0     $\pm$   0.31    &       0.37    $\pm$   0.03    \\         
                        &       SO(7--6)                \tfm{n} &       40.42   $\pm$   0.03    &       -44.07  $\pm$   0.26    &       2.3     $\pm$   1.1     &       1.2     $\pm$   0.5     &       114     $\pm$   22      &       2.2     $\pm$   1.2     &       1.0     $\pm$   0.7     &       115     $\pm$   27      &       5.10    $\pm$   2.50    &       0.7     $\pm$   0.31    &       0.33    $\pm$   0.06    \\         
                        &       $^{13}$CS(2--1)         \tfm{n} &       40.35   $\pm$   0.01    &       -44.05  $\pm$   0.12    &       1.2     $\pm$   0.3     &       0.8     $\pm$   0.1     &       146     $\pm$   15      &               -               &               -               &               -               &       0.07    $\pm$   0.04    &       0.2     $\pm$   0.04    &       0.08    $\pm$   0.01    \\         
                        SEW4    &       CS(5--4)                \tfm{t} &       40.21   $\pm$   0.00    &       -43.85  $\pm$   0.04    &       1.9     $\pm$   0.1     &       1.5     $\pm$   0.1     &       51      $\pm$   10      &       1.8     $\pm$   0.1     &       1.3     $\pm$   0.1     &       51      $\pm$   10      &       38.60   $\pm$   2.70    &       6.0     $\pm$   0.37    &       -1.24   $\pm$   1.93    \\         
                        &       C$_2$H(3--2)            \tfm{t} &       40.24   $\pm$   0.01    &       -43.89  $\pm$   0.05    &       0.5     $\pm$   0.3     &       0.3     $\pm$   0.1     &       69      $\pm$   12      &               -               &               -               &               -               &       0.28    $\pm$   0.32    &       1.0     $\pm$   0.32    &       0.72    $\pm$   0.09    \\         
                        SWE4-1  &       C$_2$H(3--2)            \tfm{t} &       40.14   $\pm$   0.00    &       -44.22  $\pm$   0.01    &       0.7     $\pm$   0.1     &       0.2     $\pm$   0.0     &       86      $\pm$   1       &               -               &               -               &               -               &       0.90    $\pm$   0.25    &       2.3     $\pm$   0.17    &       0.31    $\pm$   0.18    \\         
                        SEW5    &       CS(5--4)                \tfm{n} &       40.78   $\pm$   0.01    &       -42.57  $\pm$   0.04    &       1.6     $\pm$   0.4     &       0.7     $\pm$   0.1     &       84      $\pm$   6       &       1.4     $\pm$   0.5     &       0.3     $\pm$   0.2     &       82      $\pm$   10      &       4.20    $\pm$   1.10    &       1.8     $\pm$   0.34    &       0.35    $\pm$   0.04    \\         
                        &       $^{13}$CS(2--1)         \tfm{n} &       40.85   $\pm$   0.01    &       -42.53  $\pm$   0.02    &       0.9     $\pm$   0.2     &       0.4     $\pm$   0.0     &       80      $\pm$   3       &               -               &               -               &               -               &       0.02    $\pm$   0.02    &       0.2     $\pm$   0.02    &       0.10    $\pm$   0.00    \\         
                        SEW6    &       CS(5--4)                \tfm{t} &       40.88   $\pm$   0.00    &       -38.92  $\pm$   0.08    &       1.2     $\pm$   0.2     &       0.8     $\pm$   0.1     &       35      $\pm$   17      &       1.0     $\pm$   0.3     &       0.5     $\pm$   0.2     &       35      $\pm$   17      &       3.39    $\pm$   0.72    &       1.4     $\pm$   0.22    &       0.30    $\pm$   0.07    \\         
                        &       C$_2$H(3--2)            \tfm{t} &       40.89   $\pm$   0.01    &       -38.95  $\pm$   0.05    &       0.6     $\pm$   0.2     &       0.4     $\pm$   0.1     &       55      $\pm$   14      &               -               &               -               &               -               &       0.46    $\pm$   0.23    &       0.8     $\pm$   0.18    &       0.31    $\pm$   0.01    \\         
                        SEW7    &       CS(5--4)                \tfm{n} &       40.96   $\pm$   0.01    &       -37.55  $\pm$   0.09    &       1.0     $\pm$   0.3     &       0.6     $\pm$   0.1     &       142     $\pm$   14      &               -               &               -               &               -               &       1.64    $\pm$   0.54    &       1.2     $\pm$   0.24    &       0.28    $\pm$   0.02    \\         
                        &       C$_2$H(3--2)            \tfm{t} &       40.95   $\pm$   0.00    &       -37.10  $\pm$   0.03    &       0.6     $\pm$   0.1     &       0.4     $\pm$   0.0     &       145     $\pm$   11      &               -               &               -               &               -               &       0.96    $\pm$   0.28    &       1.9     $\pm$   0.23    &       0.37    $\pm$   0.03    \\         
                        SEW8    &       CS(5--4)                \tfm{n} &       40.48   $\pm$   0.01    &       -37.88  $\pm$   0.03    &       1.4     $\pm$   0.2     &       0.7     $\pm$   0.1     &       82      $\pm$   5       &       1.2     $\pm$   0.3     &       0.3     $\pm$   0.2     &       80      $\pm$   8       &       2.25    $\pm$   0.36    &       1.1     $\pm$   0.12    &       0.14    $\pm$   0.02    \\                                 &       C$_2$H(3--2)            \tfm{t} &       40.48   $\pm$   0.01    &       -38.31  $\pm$   0.08    &       1.7     $\pm$   0.4     &       0.4     $\pm$   0.0     &       66      $\pm$   2       &               -               &               -               &               -               &       1.95    $\pm$   0.48    &       1.2     $\pm$   0.17    &       0.40    $\pm$   0.04    \\         
                        SEW9    &       CS(5--4)                \tfm{n} &       41.11   $\pm$   0.01    &       -38.04  $\pm$   0.08    &       1.2     $\pm$   0.2     &       1.0     $\pm$   0.2     &       40      $\pm$   65      &       1.0     $\pm$   0.3     &       0.7     $\pm$   0.3     &       25      $\pm$   89      &       7.50    $\pm$   1.80    &       2.8     $\pm$   0.50    &       0.40    $\pm$   0.14    \\         
                        &       SiO(6--5)               \tfm{t} &       41.12   $\pm$   0.00    &       -38.08  $\pm$   0.03    &       0.7     $\pm$   0.2     &       0.3     $\pm$   0.0     &       108     $\pm$   6       &               -               &               -               &               -               &       0.47    $\pm$   0.18    &       0.9     $\pm$   0.14    &       0.16    $\pm$   0.32    \\         
                        &       SO(7--6)                \tfm{n} &       41.09   $\pm$   0.00    &       -38.18  $\pm$   0.05    &       0.4     $\pm$   0.1     &       0.3     $\pm$   0.1     &       9       $\pm$   47      &               -               &               -               &               -               &       0.14    $\pm$   0.13    &       0.5     $\pm$   0.16    &       0.35    $\pm$   0.01    \\         
                        &       C$_2$H(3--2)            \tfm{t} &       41.12   $\pm$   0.00    &       -37.61  $\pm$   0.05    &       0.5     $\pm$   0.2     &       0.2     $\pm$   0.0     &       138     $\pm$   2       &               -               &               -               &               -               &       0.23    $\pm$   0.15    &       1.0     $\pm$   0.14    &       0.34    $\pm$   0.08    \\         
                        SEW10   &       H$^{13}$CO$^+$(3--2)    \tfm{t} &       40.93   $\pm$   0.00    &       -35.61  $\pm$   0.00    &       0.4     $\pm$   0.0     &       0.3     $\pm$   0.0     &       101     $\pm$   5       &               -               &               -               &               -               &       0.26    $\pm$   0.03    &       1.0     $\pm$   0.03    &       -0.07   $\pm$   0.57    \\         
                        &       SiO(6--5)               \tfm{n} &       40.93   $\pm$   0.00    &       -35.65  $\pm$   0.00    &       0.5     $\pm$   0.0     &       0.3     $\pm$   0.0     &       76      $\pm$   1       &               -               &               -               &               -               &       0.47    $\pm$   0.04    &       1.4     $\pm$   0.03    &       0.02    $\pm$   0.05    \\         
                        SEW11   &       CS(5--4)                \tfm{n} &       40.24   $\pm$   0.01    &       -37.93  $\pm$   0.08    &       1.4     $\pm$   0.3     &       0.8     $\pm$   0.1     &       52      $\pm$   8       &       1.2     $\pm$   0.3     &       0.3     $\pm$   0.2     &       47      $\pm$   13      &       1.35    $\pm$   0.29    &       0.6     $\pm$   0.09    &       0.13    $\pm$   0.03    \\         
                        &       C$_2$H(3--2)            \tfm{t} &       40.25   $\pm$   0.00    &       -37.89  $\pm$   0.02    &       0.6     $\pm$   0.1     &       0.4     $\pm$   0.0     &       63      $\pm$   6       &               -               &               -               &               -               &       0.52    $\pm$   0.12    &       1.1     $\pm$   0.10    &       0.33    $\pm$   0.03    \\         
                        SEW12   &       $^{13}$CS(2--1)         \tfm{n} &       40.51   $\pm$   0.01    &       -42.47  $\pm$   0.59    &       2.7     $\pm$   1.4     &       1.3     $\pm$   0.4     &       176     $\pm$   13      &               -               &               -               &               -               &       0.25    $\pm$   0.16    &       0.2     $\pm$   0.08    &       0.10    $\pm$   0.01    \\         
                        &       N$_2$H$^+$(1--0)        \tfm{n} &       40.96   $\pm$   0.03    &       -40.28  $\pm$   0.20    &       3.5     $\pm$   0.8     &       2.4     $\pm$   0.5     &       83      $\pm$   21      &       2.9     $\pm$   1.0     &       1.8     $\pm$   0.9     &       80      $\pm$   61      &       2.50    $\pm$   0.69    &       0.9     $\pm$   0.19    &       0.24    $\pm$   0.01    \\         
                        \hline                                                                                                                                                                                                                                                                                                                                                                                                                                  
                        CND-1   &       CS(5--4)                \tfm{t} &       40.00   $\pm$   0.01    &       -13.19  $\pm$   0.35    &       2.5     $\pm$   0.9     &       0.9     $\pm$   0.2     &       17      $\pm$   8       &       2.5     $\pm$   0.9     &       0.6     $\pm$   0.4     &       17      $\pm$   8       &       5.00    $\pm$   1.70    &       0.9     $\pm$   0.27    &       0.36    $\pm$   0.02    \\         
                        &       SiO(6--5)               \tfm{n} &       40.02   $\pm$   0.01    &       -12.84  $\pm$   0.08    &       0.8     $\pm$   0.3     &       0.3     $\pm$   0.0     &       127     $\pm$   5       &               -               &               -               &               -               &       0.60    $\pm$   0.33    &       0.9     $\pm$   0.20    &       0.29    $\pm$   0.01    \\         
                        &       SO(7--6)                \tfm{n} &       40.06   $\pm$   0.01    &       -12.60  $\pm$   0.02    &       0.9     $\pm$   0.3     &       0.3     $\pm$   0.0     &       91      $\pm$   5       &               -               &               -               &               -               &       0.79    $\pm$   0.39    &       1.1     $\pm$   0.22    &       0.30    $\pm$   0.01    \\         
                        &       CH$_3$OH(7--6)          \tfm{t} &       40.01   $\pm$   0.00    &       -13.99  $\pm$   0.05    &       0.4     $\pm$   0.1     &       0.2     $\pm$   0.0     &       3       $\pm$   8       &               -               &               -               &               -               &       0.28    $\pm$   0.21    &       1.4     $\pm$   0.27    &       0.66    $\pm$   0.04    \\         
                        &       N$_2$H$^+$(1--0)        \tfm{n} &       40.02   $\pm$   0.07    &       -12.63  $\pm$   0.55    &       4.2     $\pm$   2.2     &       2.7     $\pm$   1.1     &       111     $\pm$   36      &       3.8     $\pm$   2.4     &       2.1     $\pm$   1.3     &       113     $\pm$   40      &       6.10    $\pm$   3.50    &       1.6     $\pm$   0.76    &       -1.27   $\pm$   3.01    \\         
                        &       CH$_3$OH(8--7)          \tfm{t} &       39.99   $\pm$   0.03    &       -14.27  $\pm$   0.90    &       1.0     $\pm$   2.1     &       0.7     $\pm$   1.0     &       174     $\pm$   182     &               -               &               -               &               -               &       0.01    $\pm$   0.04    &       0.03    $\pm$   0.05    &       0.08    $\pm$   0.01    \\         
                        CND-2   &       CS(5--4)                \tfm{t} &       40.47   $\pm$   0.00    &       -16.09  $\pm$   0.08    &       1.5     $\pm$   0.2     &       0.7     $\pm$   0.1     &       14      $\pm$   4       &       1.4     $\pm$   0.2     &       0.3     $\pm$   0.2     &       14      $\pm$   4       &       4.56    $\pm$   0.67    &       1.7     $\pm$   0.19    &       0.22    $\pm$   0.02    \\         
                        &       C$_2$H(3--2)            \tfm{t} &       40.43   $\pm$   0.01    &       -16.86  $\pm$   0.04    &       0.6     $\pm$   0.2     &       0.3     $\pm$   0.0     &       115     $\pm$   9       &               -               &               -               &               -               &       0.33    $\pm$   0.23    &       0.8     $\pm$   0.19    &       0.32    $\pm$   0.02    \\         
                        &       CH$_3$OH(7--6)          \tfm{t} &       40.43   $\pm$   0.02    &       -17.27  $\pm$   0.17    &       0.4     $\pm$   0.6     &       0.3     $\pm$   0.4     &       73      $\pm$   263     &               -               &               -               &               -               &       0.04    $\pm$   0.15    &       0.1     $\pm$   0.19    &       0.36    $\pm$   0.01    \\         
                        &       SiO(8--7)               \tfm{t} &       40.45   $\pm$   0.00    &       -16.88  $\pm$   0.09    &       0.5     $\pm$   0.2     &       0.3     $\pm$   0.1     &       3       $\pm$   32      &               -               &               -               &               -               &       0.67    $\pm$   0.58    &       1.7     $\pm$   0.56    &       0.88    $\pm$   0.09    \\         
                        CND-3   &       CS(5--4)                \tfm{n} &       41.01   $\pm$   0.02    &       -14.43  $\pm$   0.13    &       1.8     $\pm$   0.5     &       1.0     $\pm$   0.2     &       63      $\pm$   15      &       1.7     $\pm$   0.6     &       0.8     $\pm$   0.4     &       60      $\pm$   45      &       11.70   $\pm$   3.70    &       2.8     $\pm$   0.73    &       0.80    $\pm$   0.02    \\         
                        &       C$_2$H(3--2)            \tfm{t} &       40.94   $\pm$   0.00    &       -14.52  $\pm$   0.02    &       0.4     $\pm$   0.1     &       0.1     $\pm$   0.0     &       56      $\pm$   1       &               -               &               -               &               -               &       0.35    $\pm$   0.21    &       2.3     $\pm$   0.20    &       0.65    $\pm$   0.03    \\         
                        &       N$_2$H$^+$(1--0)        \tfm{n} &       41.12   $\pm$   0.02    &       -13.87  $\pm$   0.15    &       2.4     $\pm$   0.8     &       1.1     $\pm$   0.1     &       115     $\pm$   6       &               -               &               -               &               -               &       0.39    $\pm$   0.17    &       0.5     $\pm$   0.10    &       0.12    $\pm$   0.01    \\         
                        CND-4   &       CS(5--4)                \tfm{n} &       41.18   $\pm$   0.01    &       -18.36  $\pm$   0.15    &       3.8     $\pm$   0.4     &       2.4     $\pm$   0.2     &       24      $\pm$   8       &       3.7     $\pm$   0.4     &       2.3     $\pm$   0.2     &       23      $\pm$   8       &       66.10   $\pm$   6.60    &       3.4     $\pm$   0.32    &       -0.34   $\pm$   0.26    \\         
                        &       C$_2$H(3--2)            \tfm{t} &       41.15   $\pm$   0.04    &       -17.51  $\pm$   0.28    &       2.0     $\pm$   1.3     &       0.6     $\pm$   0.2     &       120     $\pm$   11      &               -               &               -               &               -               &       4.60    $\pm$   3.00    &       1.6     $\pm$   0.75    &       0.82    $\pm$   0.13    \\         
                        &       $^{13}$CS(2--1)         \tfm{n} &       41.26   $\pm$   0.04    &       -17.78  $\pm$   0.30    &       1.0     $\pm$   1.4     &       0.7     $\pm$   0.6     &       70      $\pm$   92      &               -               &               -               &               -               &       0.01    $\pm$   0.03    &       0.0     $\pm$   0.04    &       0.10    $\pm$   0.01    \\         
                        &       N$_2$H$^+$(1--0)        \tfm{n} &       41.29   $\pm$   0.01    &       -19.04  $\pm$   0.05    &       1.1     $\pm$   0.2     &       0.7     $\pm$   0.1     &       117     $\pm$   10      &               -               &               -               &               -               &       0.14    $\pm$   0.06    &       0.5     $\pm$   0.07    &       0.16    $\pm$   0.00    \\         
                        CND-5   &       CS(5--4)                \tfm{n} &       41.16   $\pm$   0.01    &       -20.35  $\pm$   0.09    &       2.0     $\pm$   0.2     &       1.8     $\pm$   0.2     &       28      $\pm$   31      &       1.9     $\pm$   0.3     &       1.6     $\pm$   0.2     &       24      $\pm$   32      &       18.40   $\pm$   2.20    &       2.4     $\pm$   0.25    &       0.28    $\pm$   0.03    \\         
                        &       C$_2$H(3--2)            \tfm{t} &       41.14   $\pm$   0.00    &       -20.07  $\pm$   0.08    &       0.5     $\pm$   0.2     &       0.3     $\pm$   0.1     &       8       $\pm$   18      &               -               &               -               &               -               &       0.55    $\pm$   0.43    &       1.5     $\pm$   0.42    &       0.70    $\pm$   0.06    \\         
                        &       N$_2$H$^+$(1--0)        \tfm{n} &       41.18   $\pm$   0.01    &       -21.08  $\pm$   0.06    &       1.3     $\pm$   0.3     &       0.9     $\pm$   0.1     &       93      $\pm$   17      &               -               &               -               &               -               &       0.15    $\pm$   0.07    &       0.4     $\pm$   0.07    &       0.15    $\pm$   0.01    \\         
                        CND-6   &       CS(5--4)                \tfm{n} &       41.04   $\pm$   0.00    &       -24.34  $\pm$   0.13    &       1.8     $\pm$   0.3     &       1.0     $\pm$   0.1     &       2       $\pm$   9       &       1.7     $\pm$   0.3     &       0.7     $\pm$   0.2     &       2       $\pm$   9       &       7.90    $\pm$   1.50    &       2.0     $\pm$   0.31    &       0.42    $\pm$   0.01    \\         
                        &       SO(7--6)                \tfm{n} &       41.03   $\pm$   0.01    &       -24.07  $\pm$   0.54    &       2.0     $\pm$   1.3     &       0.4     $\pm$   0.1     &       174     $\pm$   4       &               -               &               -               &               -               &       1.04    $\pm$   0.61    &       0.5     $\pm$   0.17    &       0.25    $\pm$   0.01    \\         
                        &       N$_2$H$^+$(1--0)        \tfm{n} &       40.99   $\pm$   0.01    &       -25.04  $\pm$   0.16    &       2.6     $\pm$   0.4     &       2.1     $\pm$   0.3     &       133     $\pm$   27      &       1.9     $\pm$   0.9     &       1.1     $\pm$   0.7     &       148     $\pm$   40      &       1.19    $\pm$   0.28    &       0.7     $\pm$   0.11    &       0.11    $\pm$   0.01    \\         
                        CND-7   &       CS(5--4)                \tfm{n} &       41.01   $\pm$   0.01    &       -26.83  $\pm$   0.09    &       2.5     $\pm$   0.3     &       1.4     $\pm$   0.1     &       45      $\pm$   6       &       2.4     $\pm$   0.3     &       1.3     $\pm$   0.2     &       44      $\pm$   7       &       15.10   $\pm$   1.60    &       1.9     $\pm$   0.18    &       -0.11   $\pm$   0.04    \\         
                        &       SiO(6--5)               \tfm{n} &       41.06   $\pm$   0.05    &       -26.74  $\pm$   0.59    &       2.1     $\pm$   2.1     &       0.7     $\pm$   0.4     &       49      $\pm$   18      &       2.0     $\pm$   2.1     &       0.3     $\pm$   0.7     &       47      $\pm$   19      &       0.62    $\pm$   0.59    &       0.2     $\pm$   0.12    &       0.13    $\pm$   0.02    \\         
                        &       SO(7--6)                \tfm{n} &       41.02   $\pm$   0.01    &       -27.11  $\pm$   0.18    &       1.0     $\pm$   0.5     &       0.4     $\pm$   0.1     &       31      $\pm$   7       &               -               &               -               &               -               &       0.45    $\pm$   0.28    &       0.5     $\pm$   0.14    &       0.17    $\pm$   0.01    \\         
                        CND-8   &       CS(5--4)                \tfm{n} &       40.79   $\pm$   0.01    &       -26.52  $\pm$   0.05    &       1.2     $\pm$   0.3     &       0.6     $\pm$   0.1     &       112     $\pm$   6       &               -               &               -               &               -               &       1.43    $\pm$   0.40    &       1.0     $\pm$   0.17    &       0.21    $\pm$   0.01    \\         
                        &       SiO(6--5)               \tfm{n} &       40.80   $\pm$   0.01    &       -26.60  $\pm$   0.05    &       0.6     $\pm$   0.2     &       0.3     $\pm$   0.1     &       120     $\pm$   13      &               -               &               -               &               -               &       0.14    $\pm$   0.08    &       0.3     $\pm$   0.07    &       0.09    $\pm$   0.00    \\         
                        &       SiO(8--7)               \tfm{t} &       40.82   $\pm$   0.01    &       -25.76  $\pm$   0.03    &       0.7     $\pm$   0.2     &       0.3     $\pm$   0.0     &       114     $\pm$   5       &               -               &               -               &               -               &       0.87    $\pm$   0.42    &       1.9     $\pm$   0.32    &       0.51    $\pm$   0.06    \\         
                        CND-9   &       CS(5--4)                \tfm{n} &       41.13   $\pm$   0.02    &       -30.56  $\pm$   0.24    &       1.9     $\pm$   0.8     &       1.1     $\pm$   0.4     &       55      $\pm$   22      &       1.8     $\pm$   1.0     &       0.8     $\pm$   0.5     &       52      $\pm$   25      &       5.70    $\pm$   2.70    &       1.3     $\pm$   0.49    &       0.58    $\pm$   0.01    \\         
                        &       SO(7--6)                \tfm{n} &       41.26   $\pm$   0.00    &       -29.59  $\pm$   0.03    &       0.6     $\pm$   0.2     &       0.4     $\pm$   0.1     &       71      $\pm$   11      &               -               &               -               &               -               &       0.81    $\pm$   0.36    &       1.5     $\pm$   0.28    &       0.29    $\pm$   0.02    \\         
                        &       $^{13}$CS(2--1)         \tfm{n} &       41.26   $\pm$   0.04    &       -29.74  $\pm$   0.45    &       1.0     $\pm$   1.4     &       0.9     $\pm$   0.9     &       123     $\pm$   242     &               -               &               -               &               -               &       0.01    $\pm$   0.04    &       0.0     $\pm$   0.05    &       0.10    $\pm$   0.00    \\         
                        &       N$_2$H$^+$(1--0)        \tfm{n} &       41.20   $\pm$   0.02    &       -29.29  $\pm$   0.20    &       4.0     $\pm$   0.6     &       3.3     $\pm$   0.5     &       88      $\pm$   32      &       3.5     $\pm$   0.7     &       2.9     $\pm$   0.7     &       85      $\pm$   46      &       3.24    $\pm$   0.57    &       0.7     $\pm$   0.11    &       0.04    $\pm$   0.03    \\         
                        &       CH$_3$OH(8--7)          \tfm{t} &       41.19   $\pm$   0.00    &       -30.86  $\pm$   0.03    &       0.6     $\pm$   0.1     &       0.5     $\pm$   0.0     &       49      $\pm$   16      &               -               &               -               &               -               &       0.03    $\pm$   0.01    &       0.2     $\pm$   0.02    &       0.07    $\pm$   0.02    \\         
                        CND-10  &       CS(5--4)                \tfm{n} &       41.09   $\pm$   0.00    &       -31.66  $\pm$   0.10    &       2.0     $\pm$   0.2     &       1.0     $\pm$   0.1     &       6       $\pm$   5       &       1.9     $\pm$   0.3     &       0.6     $\pm$   0.2     &       6       $\pm$   5       &       12.70   $\pm$   1.60    &       2.9     $\pm$   0.30    &       0.39    $\pm$   0.02    \\         
                        &       SiO(6--5)               \tfm{t} &       41.05   $\pm$   0.04    &       -32.57  $\pm$   1.08    &       2.8     $\pm$   2.8     &       0.2     $\pm$   0.0     &       27      $\pm$   1       &               -               &               -               &               -               &       0.32    $\pm$   0.29    &       0.2     $\pm$   0.08    &       0.16    $\pm$   0.05    \\         
                        &       N$_2$H$^+$(1--0)        \tfm{n} &       41.10   $\pm$   0.03    &       -32.11  $\pm$   0.29    &       2.9     $\pm$   1.1     &       1.7     $\pm$   0.4     &       58      $\pm$   19      &               -               &               -               &               -               &       0.52    $\pm$   0.24    &       0.3     $\pm$   0.10    &       0.09    $\pm$   0.02    \\         
                        \hline
                        CND-W1  &       CS(5--4)                \tfm{t} &       38.61   $\pm$   0.01    &       -29.38  $\pm$   0.13    &       2.9     $\pm$   0.5     &       1.5     $\pm$   0.2     &       61      $\pm$   8       &       2.9     $\pm$   0.5     &       1.3     $\pm$   0.2     &       61      $\pm$   8       &       19.50   $\pm$   3.30    &       1.9     $\pm$   0.29    &       0.40    $\pm$   0.05    \\         
                        &       $^{13}$CS(2--1)         \tfm{n} &       38.55   $\pm$   0.03    &       -29.28  $\pm$   0.34    &       2.8     $\pm$   1.1     &       1.3     $\pm$   0.3     &       133     $\pm$   9       &               -               &               -               &               -               &       0.31    $\pm$   0.16    &       0.3     $\pm$   0.08    &       0.10    $\pm$   0.01    \\         
                        &       N$_2$H$^+$(1--0)        \tfm{n} &       38.52   $\pm$   0.00    &       -29.13  $\pm$   0.07    &       0.7     $\pm$   0.2     &       0.4     $\pm$   0.0     &       166     $\pm$   7       &               -               &               -               &               -               &       0.02    $\pm$   0.02    &       0.2     $\pm$   0.03    &       0.15    $\pm$   0.00    \\         
                        &       CH$_3$OH(8--7)          \tfm{t} &       38.58   $\pm$   0.00    &       -29.60  $\pm$   0.06    &       1.0     $\pm$   0.1     &       0.9     $\pm$   0.1     &       155     $\pm$   51      &               -               &               -               &               -               &       0.12    $\pm$   0.04    &       0.3     $\pm$   0.04    &       0.05    $\pm$   0.03    \\         
                        CND-W2  &       CS(5--4)                \tfm{n} &       38.70   $\pm$   0.01    &       -33.05  $\pm$   0.23    &       2.4     $\pm$   0.6     &       1.1     $\pm$   0.2     &       156     $\pm$   10      &       2.3     $\pm$   0.6     &       0.9     $\pm$   0.4     &       158     $\pm$   12      &       15.00   $\pm$   3.80    &       2.5     $\pm$   0.55    &       0.45    $\pm$   0.04    \\         
                        &       N$_2$H$^+$(1--0)        \tfm{n} &       38.67   $\pm$   0.01    &       -33.05  $\pm$   0.19    &       2.2     $\pm$   0.5     &       1.5     $\pm$   0.2     &       150     $\pm$   14      &               -               &               -               &               -               &       0.63    $\pm$   0.20    &       0.6     $\pm$   0.11    &       0.12    $\pm$   0.01    \\         
                        &       CH$_3$OH(8--7)          \tfm{t} &       38.70   $\pm$   0.00    &       -32.96  $\pm$   0.04    &       0.5     $\pm$   0.1     &       0.5     $\pm$   0.1     &       49      $\pm$   100     &               -               &               -               &               -               &       0.02    $\pm$   0.01    &       0.2     $\pm$   0.03    &       0.10    $\pm$   0.01    \\         
                        CND-W3  &       CS(5--4)                \tfm{t} &       38.71   $\pm$   0.01    &       -35.33  $\pm$   0.23    &       2.8     $\pm$   0.6     &       1.4     $\pm$   0.3     &       26      $\pm$   10      &       2.7     $\pm$   0.6     &       1.2     $\pm$   0.3     &       26      $\pm$   10      &       31.60   $\pm$   7.00    &       3.5     $\pm$   0.70    &       1.16    $\pm$   0.07    \\         
                        &       CH$_3$OH(8--7)          \tfm{t} &       38.72   $\pm$   0.01    &       -35.05  $\pm$   0.05    &       0.8     $\pm$   0.2     &       0.6     $\pm$   0.1     &       85      $\pm$   26      &               -               &               -               &               -               &       0.05    $\pm$   0.04    &       0.2     $\pm$   0.05    &       0.10    $\pm$   0.01    \\         
                        \hline                                                                                                                                                                                                                                                                                                                                                                                                                                  
                        V1      &       N$_2$H$^+$(1--0)        \tfm{n} &       43.78   $\pm$   0.01    &       -15.18  $\pm$   0.19    &       1.9     $\pm$   0.5     &       1.8     $\pm$   0.4     &       171     $\pm$   121     &               -               &               -               &               -               &       3.00    $\pm$   1.20    &       2.7     $\pm$   0.63    &       0.61    $\pm$   0.04    \\         
                        V2      &       N$_2$H$^+$(1--0)        \tfm{n} &       43.83   $\pm$   0.01    &       -16.96  $\pm$   0.25    &       1.9     $\pm$   0.7     &       1.2     $\pm$   0.3     &       149     $\pm$   18      &               -               &               -               &               -               &       1.70    $\pm$   0.89    &       2.2     $\pm$   0.57    &       0.67    $\pm$   0.05    \\         
                        V2-1    &       CH$_3$OH(8--7)          \tfm{t} &       43.78   $\pm$   0.01    &       -16.02  $\pm$   0.11    &       1.0     $\pm$   0.3     &       0.9     $\pm$   0.3     &       82      $\pm$   128     &               -               &               -               &               -               &       0.54    $\pm$   0.42    &       1.4     $\pm$   0.44    &       0.80    $\pm$   0.02    \\         
                        V3      &       CH$_3$OH(8--7)          \tfm{t} &       43.93   $\pm$   0.00    &       -19.96  $\pm$   0.03    &       1.8     $\pm$   0.1     &       1.6     $\pm$   0.1     &       49      $\pm$   11      &       1.1     $\pm$   0.2     &       0.4     $\pm$   0.2     &       49      $\pm$   11      &       11.55   $\pm$   0.88    &       9.1     $\pm$   0.43    &       -0.86   $\pm$   0.17    \\         
                        V4      &       N$_2$H$^+$(1--0)        \tfm{n} &       43.74   $\pm$   0.01    &       -24.63  $\pm$   0.14    &       3.0     $\pm$   0.5     &       2.1     $\pm$   0.2     &       56      $\pm$   12      &       2.5     $\pm$   0.7     &       1.1     $\pm$   1.0     &       48      $\pm$   24      &       8.00    $\pm$   1.50    &       3.9     $\pm$   0.51    &       0.48    $\pm$   0.03    \\         
                        V5      &       N$_2$H$^+$(1--0)        \tfm{n} &       43.89   $\pm$   0.02    &       -23.95  $\pm$   0.10    &       2.2     $\pm$   0.7     &       1.2     $\pm$   0.2     &       99      $\pm$   10      &               -               &               -               &               -               &       2.70    $\pm$   1.30    &       3.3     $\pm$   0.77    &       0.90    $\pm$   0.04    \\         
                        V6      &       N$_2$H$^+$(1--0)        \tfm{n} &       43.93   $\pm$   0.02    &       -25.81  $\pm$   0.28    &       2.0     $\pm$   0.7     &       1.7     $\pm$   0.5     &       173     $\pm$   55      &               -               &               -               &               -               &       3.40    $\pm$   1.70    &       3.1     $\pm$   0.89    &       1.48    $\pm$   0.17    \\         
                        V7      &       N$_2$H$^+$(1--0)        \tfm{n} &       43.87   $\pm$   0.01    &       -27.83  $\pm$   0.24    &       2.4     $\pm$   0.6     &       1.7     $\pm$   0.3     &       18      $\pm$   21      &               -               &               -               &               -               &       4.60    $\pm$   1.60    &       3.5     $\pm$   0.76    &       0.89    $\pm$   0.11    \\         
                        V8      &       N$_2$H$^+$(1--0)        \tfm{n} &       43.60   $\pm$   0.01    &       -31.43  $\pm$   0.11    &       3.4     $\pm$   0.4     &       2.0     $\pm$   0.2     &       64      $\pm$   6       &       2.9     $\pm$   0.6     &       1.0     $\pm$   0.6     &       59      $\pm$   10      &       9.50    $\pm$   1.40    &       4.3     $\pm$   0.46    &       0.63    $\pm$   0.04    \\         
                        V9      &       CH$_3$OH(8--7)          \tfm{t} &       43.88   $\pm$   0.02    &       -25.46  $\pm$   0.06    &       1.3     $\pm$   0.5     &       0.5     $\pm$   0.0     &       105     $\pm$   4       &               -               &               -               &               -               &       0.43    $\pm$   0.30    &       1.4     $\pm$   0.26    &       0.60    $\pm$   0.04    \\         
                        V10     &       CH$_3$OH(8--7)          \tfm{t} &       43.82   $\pm$   0.01    &       -29.89  $\pm$   0.08    &       1.5     $\pm$   0.3     &       1.1     $\pm$   0.2     &       70      $\pm$   21      &               -               &               -               &               -               &       1.16    $\pm$   0.45    &       1.7     $\pm$   0.32    &       0.34    $\pm$   0.08    \\         
                        V11     &       N$_2$H$^+$(1--0)        \tfm{n} &       43.31   $\pm$   0.01    &       -32.35  $\pm$   0.09    &       2.1     $\pm$   0.4     &       1.6     $\pm$   0.2     &       83      $\pm$   19      &               -               &               -               &               -               &       2.14    $\pm$   0.56    &       2.0     $\pm$   0.30    &       0.45    $\pm$   0.09    \\         
                        V12     &       N$_2$H$^+$(1--0)        \tfm{n} &       42.83   $\pm$   0.01    &       -27.65  $\pm$   0.21    &       2.2     $\pm$   0.5     &       1.4     $\pm$   0.2     &       10      $\pm$   12      &               -               &               -               &               -               &       0.88    $\pm$   0.29    &       0.9     $\pm$   0.16    &       2.07    $\pm$   0.06    \\         
                        \hline                                                                                                                                                                                                                                                                                                                                                                                                                                  
                        SEB1    &       N$_2$H$^+$(1--0)        \tfm{n} &       41.57   $\pm$   0.02    &       -52.49  $\pm$   0.23    &       4.2     $\pm$   0.8     &       2.7     $\pm$   0.4     &       62      $\pm$   15      &       3.7     $\pm$   1.0     &       2.2     $\pm$   0.7     &       59      $\pm$   33      &       7.20    $\pm$   1.60    &       1.9     $\pm$   0.33    &       0.38    $\pm$   0.02    \\         
                        SEB2    &       N$_2$H$^+$(1--0)        \tfm{n} &       41.15   $\pm$   0.01    &       -56.95  $\pm$   0.13    &       4.4     $\pm$   0.4     &       3.1     $\pm$   0.3     &       117     $\pm$   10      &       4.0     $\pm$   0.5     &       2.6     $\pm$   0.4     &       120     $\pm$   15      &       11.90   $\pm$   1.30    &       2.7     $\pm$   0.24    &       0.43    $\pm$   0.10    \\         
                        SEB3    &       N$_2$H$^+$(1--0)        \tfm{n} &       41.30   $\pm$   0.02    &       -1.01.22$\pm$   0.31    &       2.6     $\pm$   0.8     &       2.0     $\pm$   0.5     &       31      $\pm$   33      &       2.1     $\pm$   1.0     &       0.6     $\pm$   1.2     &       24      $\pm$   35      &       1.65    $\pm$   0.66    &       1.0     $\pm$   0.26    &       1.29    $\pm$   0.04    \\         
                        SEB4    &       N$_2$H$^+$(1--0)        \tfm{n} &       40.88   $\pm$   0.02    &       -1.11.73$\pm$   0.16    &       3.7     $\pm$   0.6     &       2.5     $\pm$   0.3     &       70      $\pm$   13      &       3.3     $\pm$   0.8     &       1.9     $\pm$   0.6     &       66      $\pm$   28      &       10.40   $\pm$   2.00    &       3.4     $\pm$   0.50    &       0.29    $\pm$   0.12    \\         
                        SEB5    &       N$_2$H$^+$(1--0)        \tfm{n} &       40.37   $\pm$   0.02    &       -1.00.45$\pm$   0.11    &       2.3     $\pm$   0.6     &       1.3     $\pm$   0.2     &       75      $\pm$   10      &               -               &               -               &               -               &       0.94    $\pm$   0.37    &       1.0     $\pm$   0.21    &       0.38    $\pm$   0.06    \\

                \end{longtable}
\begin{longtable}{cccccccccccc}%{@{\extracolsep{\fill}} cccccccccccc}
                \begin{longtable}{@{\extracolsep{\fill}} lccclccclccclcccl}
                        
                        %\centering
                        %\tabcolsep=0.10cm

                        \caption{\label{mol-src-vel-1} Fluxes, velocities, and FWHM within a beam-sized aperture per region for CS(5--4), C$_2$H(3--2), SO(7--6), and H$^{13}$CO$^+$(3--2): }\\
                        \toprule
                        & \multicolumn{3}{c}{CS(5--4)}  &                               & \multicolumn{3}{c}{C$_2$H(3--2)}        &                       & \multicolumn{3}{c}{SO(7--6)} &                               & \multicolumn{3}{c}{H$^{13}$CO$^+$(3--2)}         &               \\              
                        \cmidrule(l{0pt}r{5pt}){2-5}                                    \cmidrule(l{0pt}r{5pt}){6-9}                                         \cmidrule(l{0pt}r{5pt}){10-13}                                  \cmidrule(l{0pt}r{5pt}){14-17}  
                        region  & S$_\mathrm{int}$ & v                  & FWHM &          & S$_\mathrm{int}$ & v & FWHM &                                 & S$_\mathrm{int}$ & v & FWHM &                                   & S$_\mathrm{int}$ & v & FWHM      &                       \\
                        & [Jy~km~s$^{-1}$] & [km~s$^{-1}$] & [km~s$^{-1}$] &               & [Jy~km~s$^{-1}$] & [km~s$^{-1}$] & [km~s$^{-1}$] &            & [Jy~km~s$^{-1}$] & [km~s$^{-1}$] & [km~s$^{-1}$] &              & [Jy~km~s$^{-1}$] & [km~s$^{-1}$] &     [km~s$^{-1}$] & \\   \midrule
                        \endfirsthead   
                        
                        \caption{Continued. Fluxes, velocities, and FWHM within a beam-sized aperture per region for CS(5--4), C$_2$H(3--2), SO(7--6), and H$^{13}$CO$^+$(3--2):}\\
                        \toprule
                        & \multicolumn{3}{c}{CS(5--4)}  &                               & \multicolumn{3}{c}{C$_2$H(3--2)}        &                       & \multicolumn{3}{c}{SO(7--6)} &                               & \multicolumn{3}{c}{H$^{13}$CO$^+$(3--2)}         &               \\              
                        \cmidrule(l{0pt}r{5pt}){2-5}                                    \cmidrule(l{0pt}r{5pt}){6-9}                                         \cmidrule(l{0pt}r{5pt}){10-13}                                  \cmidrule(l{0pt}r{5pt}){14-17}  
                        region  & S$_\mathrm{int}$ & v                  & FWHM &          & S$_\mathrm{int}$ & v & FWHM &                                 & S$_\mathrm{int}$ & v & FWHM &                                   & S$_\mathrm{int}$ & v & FWHM      &                       \\
                        & [Jy~km~s$^{-1}$] & [km~s$^{-1}$] & [km~s$^{-1}$] &               & [Jy~km~s$^{-1}$] & [km~s$^{-1}$] & [km~s$^{-1}$] &            & [Jy~km~s$^{-1}$] & [km~s$^{-1}$] & [km~s$^{-1}$] &              & [Jy~km~s$^{-1}$] & [km~s$^{-1}$] &     [km~s$^{-1}$] & \\        
                        \midrule
                        \endhead

                        \bottomrule
                        
                        \multicolumn{17}{l}{
                                \tablefoot{The spectra are obtained from an aperture with the size of the beam centered onto the average position of all integrated emission line peaks in the corresponding region (see Fig. \ref{find-app}). For details on the procedure see Sect. \ref{sec:specrat-how}.
                                        \tablefoottext{ND}{line peak below 3$\sigma_\textrm{rms-ch}$;} 
                                        \tablefoottext{h}{fit failed - instead estimates given;}
                                        \tablefoottext{dp}{close double peak (either due to two velocity components, line multiplett, or overlapping transition lines).}
                                }}
                                \endfoot

                                1-all   &       1.62    $\pm$   0.13    &       48      $\pm$   1       &       43      $\pm$   2       &               &       0.24    $\pm$   0.04    &       44      $\pm$   2       &       40      $\pm$   5       &               &       0.10    $\pm$   0.03    &       60      $\pm$   7       &       53      $\pm$   14      &       ND      &       0.14    $\pm$   0.04    &       34      $\pm$   20      &       71      $\pm$   12      &       ND                 \\                                              1       &       1.79    $\pm$   0.10    &       45      $\pm$   1       &       39      $\pm$   1       &               &       0.70    $\pm$   0.10    &       45      $\pm$   20      &       40      $\pm$   20      &       hdp     &       0.20    $\pm$   0.05    &       39      $\pm$   2       &       34      $\pm$   6       &               &               -               &               -               &               -               &                       \\
                                2       &       1.44    $\pm$   0.11    &       57      $\pm$   1       &       39      $\pm$   2       &               &       0.24    $\pm$   0.03    &       53      $\pm$   2       &       31      $\pm$   3       &               &       0.14    $\pm$   0.04    &       63      $\pm$   3       &       37      $\pm$   7       &               &       0.19    $\pm$   0.03    &       45      $\pm$   10      &       78      $\pm$   9       &                       \\
                                3       &       0.89    $\pm$   0.18    &       55      $\pm$   1       &       33      $\pm$   3       &               &       0.16    $\pm$   0.07    &       52      $\pm$   3       &       25      $\pm$   7       &               &               -               &               -               &               -               &               &       0.27    $\pm$   0.03    &       47      $\pm$   2       &       44      $\pm$   4       &                       \\
                                4       &       0.43    $\pm$   0.10    &       59      $\pm$   2       &       35      $\pm$   4       &               &               -               &               -               &               -               &               &               -               &               -               &               -               &               &       0.14    $\pm$   0.05    &       63      $\pm$   10      &       53      $\pm$   10      &                       \\
                                &       0.09    $\pm$   0.05    &       -1      $\pm$   5       &       33      $\pm$   14      &       ND      &               -               &               -               &               -               &               &               -               &               -               &               -               &               &               -               &               -               &       -       $\pm$   -         &                       \\
                                5       &       1.03    $\pm$   0.12    &       48      $\pm$   2       &       39      $\pm$   10      &               &       0.47    $\pm$   0.10    &       45      $\pm$   20      &       30      $\pm$   20      &       hdp     &       0.22    $\pm$   0.06    &       48      $\pm$   3       &       33      $\pm$   6       &               &       0.20    $\pm$   0.05    &       54      $\pm$   4       &       50      $\pm$   9       &                       \\
                                &       0.46    $\pm$   0.05    &       -57     $\pm$   2       &       45      $\pm$   4       &               &               -               &               -               &               -               &               &               -               &               -               &               -               &               &               -               &               -               &               -               &                       \\
                                6       &       1.06    $\pm$   0.14    &       44      $\pm$   2       &       45      $\pm$   3       &               &       0.09    $\pm$   0.06    &       33      $\pm$   4       &       28      $\pm$   14      &       ND      &       0.14    $\pm$   0.04    &       41      $\pm$   3       &       29      $\pm$   6       &               &               -               &               -               &               -               &                       \\
                                &       0.29    $\pm$   0.09    &       -64     $\pm$   3       &       37      $\pm$   5       &               &               -               &               -               &               -               &               &               -               &               -               &               -               &               &               -               &               -               &               -               &                       \\
                                7       &       0.91    $\pm$   0.10    &       27      $\pm$   1       &       32      $\pm$   2       &               &       0.20    $\pm$   0.06    &       6       $\pm$   30      &       64      $\pm$   13      &               &       0.13    $\pm$   0.04    &       28      $\pm$   3       &       35      $\pm$   7       &               &               -               &               -               &               -               &                       \\
                                8       &       0.81    $\pm$   0.07    &       -38     $\pm$   1       &       34      $\pm$   2       &               &               -               &               -               &               -               &               &               -               &               -               &               -               &               &               -               &               -               &               -               &                       \\
                                9       &       0.81    $\pm$   0.06    &       -34     $\pm$   1       &       51      $\pm$   2       &               &       0.15    $\pm$   0.06    &       -23     $\pm$   20      &       53      $\pm$   12      &                &               -               &               -               &               -               &               &               -               &               -               &               -               &                       \\
                                10      &       0.82    $\pm$   0.06    &       -30     $\pm$   1       &       45      $\pm$   2       &               &               -               &               -               &               -               &               &               -               &               -               &               -               &               &               -               &               -               &               -               &                       \\
                                11      &       0.80    $\pm$   0.12    &       -34     $\pm$   2       &       52      $\pm$   4       &               &               -               &               -               &               -               &               &               -               &               -               &               -               &               &               -               &               -               &               -               &                       \\
                                12      &       0.76    $\pm$   0.05    &       -25     $\pm$   1       &       37      $\pm$   2       &               &       0.17    $\pm$   0.07    &       -30     $\pm$   4       &       40      $\pm$   10      &               &               -               &               -               &               -               &               &               -               &               -               &               -               &                       \\
                                13      &       0.76    $\pm$   0.11    &       49      $\pm$   1       &       30      $\pm$   3       &               &               -               &               -               &               -               &               &       0.16    $\pm$   0.04    &       40      $\pm$   3       &       34      $\pm$   6       &               &               -               &               -               &               -               &                       \\
                                14      &       0.96    $\pm$   0.09    &       -63     $\pm$   10      &       53      $\pm$   3       &               &       0.34    $\pm$   0.06    &       -91     $\pm$   50      &       89      $\pm$   12      &               &               -               &               -               &               -               &               &               -               &               -               &               -               &                       \\
                                15      &       0.60    $\pm$   0.10    &       -14     $\pm$   2       &       30      $\pm$   3       &               &       0.41    $\pm$   0.09    &       -15     $\pm$   9       &       50      $\pm$   40      &               &               -               &               -               &               -               &               &               -               &               -               &               -               &                       \\
                                16      &       0.37    $\pm$   0.15    &       -12     $\pm$   4       &       27      $\pm$   6       &               &       0.08    $\pm$   0.06    &       -23     $\pm$   7       &       27      $\pm$   13      &       ND      &               -               &               -               &               -               &               &               -               &               -               &               -               &                       \\
                                &       0.12    $\pm$   0.04    &       102     $\pm$   4       &       57      $\pm$   16      &       ND      &               -               &               -               &               -               &               &               -               &               -               &               -               &               &               -               &               -               &               -               &                       \\
                                17      &       0.27    $\pm$   0.05    &       115     $\pm$   4       &       78      $\pm$   30      &               &               -               &               -               &               -               &               &               -               &               -               &               -               &               &               -               &               -               &               -               &                       \\
                                19      &       0.40    $\pm$   0.13    &       65      $\pm$   5       &       50      $\pm$   10      &               &       0.13    $\pm$   0.04    &       50      $\pm$   4       &       44      $\pm$   11      &       ND      &               -               &               -               &               -               &               &               -               &               -               &               -               &                       \\
                                20      &       0.86    $\pm$   0.27    &       33      $\pm$   20      &       52      $\pm$   20      &               &       0.49    $\pm$   0.10    &       40      $\pm$   20      &       40      $\pm$   20      &       hdp     &       0.15    $\pm$   0.04    &       46      $\pm$   2       &       34      $\pm$   5       &               &       0.04    $\pm$   0.03    &       49      $\pm$   5       &       24      $\pm$   9       &       ND                 \\
                                21      &       0.54    $\pm$   0.08    &       -10     $\pm$   2       &       40      $\pm$   3       &               &       0.25    $\pm$   0.05    &       -15     $\pm$   3       &       49      $\pm$   6       &               &               -               &               -               &               -               &               &               -               &               -               &               -               &                       \\
                                22      &       1.02    $\pm$   0.09    &       71      $\pm$   1       &       49      $\pm$   2       &               &       0.30    $\pm$   0.06    &       60      $\pm$   20      &       30      $\pm$   20      &       hdp     &       0.12    $\pm$   0.06    &       51      $\pm$   6       &       50      $\pm$   14      &       ND      &       0.11    $\pm$   0.06    &       63      $\pm$   4       &       31      $\pm$   12      &       ND                 \\
                                24      &       0.69    $\pm$   0.08    &       149     $\pm$   1       &       49      $\pm$   3       &               &               -               &               -               &               -               &               &       0.23    $\pm$   0.06    &       146     $\pm$   5       &       56      $\pm$   12      &       ND      &               -               &               -               &               -               &                       \\
                                25      &       0.33    $\pm$   0.07    &       163     $\pm$   20      &       45      $\pm$   20      &               &               -               &               -               &               -               &               &       0.07    $\pm$   0.06    &       144     $\pm$   9       &       36      $\pm$   24      &       ND      &               -               &               -               &               -               &                       \\
                                26      &       0.33    $\pm$   0.09    &       114     $\pm$   4       &       42      $\pm$   7       &               &               -               &               -               &               -               &               &               -               &               -               &               -               &               &               -               &               -               &               -               &                       \\
                                27      &       0.48    $\pm$   0.11    &       137     $\pm$   4       &       62      $\pm$   9       &               &               -               &               -               &               -               &               &               -               &               -               &               -               &               &               -               &               -               &               -               &                       \\
                                \hline  
                                T1      &       1.65    $\pm$   0.22    &       54      $\pm$   10      &       41      $\pm$   10      &               &       0.28    $\pm$   0.09    &       1       $\pm$   10      &       -44     $\pm$   11      &               &       0.39    $\pm$   0.14    &       65      $\pm$   6       &       46      $\pm$   12      &               &               -               &               -               &               -               &                       \\
                                T2      &       1.72    $\pm$   0.31    &       67      $\pm$   3       &       46      $\pm$   4       &               &               -               &               -               &               -               &               &       0.50    $\pm$   0.15    &       78      $\pm$   20      &       53      $\pm$   12      &               &       1.50    $\pm$   0.30    &       63      $\pm$   30      &       88      $\pm$   42      &       h                 \\
                                T3      &       1.57    $\pm$   0.19    &       109     $\pm$   3       &       62      $\pm$   4       &               &               -               &               -               &               -               &               &       0.61    $\pm$   0.22    &       109     $\pm$   6       &       50      $\pm$   13      &               &               -               &               -               &               -               &                       \\
                                T4      &       3.24    $\pm$   0.32    &       85      $\pm$   1       &       44      $\pm$   3       &               &               -               &               -               &               -               &               &               -               &               -               &               -               &               &               -               &               -               &               -               &                       \\
                                T5      &       1.43    $\pm$   0.22    &       54      $\pm$   2       &       41      $\pm$   4       &               &       0.69    $\pm$   0.25    &       -3      $\pm$   6       &       49      $\pm$   13      &               &               -               &               -               &               -               &               &               -               &               -               &               -               &                       \\
                                T6      &       2.13    $\pm$   0.30    &       56      $\pm$   20      &       46      $\pm$   2       &               &               -               &               -               &               -               &               &       0.18    $\pm$   0.21    &       66      $\pm$   13      &       33      $\pm$   29      &               &       0.60    $\pm$   0.20    &       50      $\pm$   20      &       30      $\pm$   20      &       h                 \\
                                T7      &       1.53    $\pm$   0.23    &       60      $\pm$   20      &       73      $\pm$   20      &               &       0.30    $\pm$   0.13    &       22      $\pm$   5       &       32      $\pm$   11      &               &               -               &               -               &               -               &               &       0.47    $\pm$   0.10    &       30      $\pm$   20      &       40      $\pm$   20      &       h                 \\
                                T8      &       1.23    $\pm$   0.16    &       30      $\pm$   20      &       51      $\pm$   4       &               &               -               &               -               &               -               &               &               -               &               -               &               -               &               &       0.23    $\pm$   0.08    &       35      $\pm$   10      &       52      $\pm$   12      &                       \\
                                T9      &       0.51    $\pm$   0.19    &       39      $\pm$   6       &       38      $\pm$   9       &               &               -               &               -               &               -               &               &               -               &               -               &               -               &               &       0.72    $\pm$   0.12    &       63      $\pm$   20      &       85      $\pm$   10      &                       \\       
                                T10     &       2.63    $\pm$   0.29    &       46      $\pm$   1       &       43      $\pm$   2       &               &       1.74    $\pm$   0.28    &       4       $\pm$   3       &       85      $\pm$   10      &       hdp     &       0.95    $\pm$   0.27    &       43      $\pm$   7       &       73      $\pm$   16      &               &       0.66    $\pm$   0.17    &       42      $\pm$   3       &       39      $\pm$   7       &                       \\*
                                T10-2   &       0.30    $\pm$   0.10    &       40      $\pm$   20      &       30      $\pm$   20      &       h       &               -               &               -               &               -               &               &               -               &               -               &               -               &               &               -               &               -               &               -               &                       \\*
                                &       0.43    $\pm$   0.06    &       100     $\pm$   1       &       33      $\pm$   3       &               &               -               &               -               &               -               &               &               -               &               -               &               -               &               &               -               &               -               &               -               &                       \\*
                                T11     &               -               &               -               &               -               &               &               -               &               -               &               -               &               &       0.36    $\pm$   0.25    &       49      $\pm$   7       &       32      $\pm$   15      &               &               -               &               -               &               -               &                       \\
                                \hline  
                                SEW1    &       3.20    $\pm$   0.45    &       -52     $\pm$   2       &       41      $\pm$   3       &               &       0.46    $\pm$   0.11    &       -43     $\pm$   5       &       48      $\pm$   10      &               &       0.77    $\pm$   0.13    &       -53     $\pm$   3       &       48      $\pm$   6       &               &       0.43    $\pm$   0.05    &       -49     $\pm$   2       &       54      $\pm$   5       &                       \\                               SEW1-2  &       3.94    $\pm$   0.25    &       -52     $\pm$   1       &       44      $\pm$   1       &               &       1.95    $\pm$   0.40    &       -50     $\pm$   20      &       70      $\pm$   20      &       hdp     &       0.56    $\pm$   0.16    &       -53     $\pm$   3       &       32      $\pm$   7       &               &       0.48    $\pm$   0.08    &       -56     $\pm$   3       &       51      $\pm$   7       &                       \\
                                SEW2    &       4.36    $\pm$   0.22    &       -49     $\pm$   1       &       42      $\pm$   2       &               &       1.09    $\pm$   0.14    &       -48     $\pm$   3       &       68      $\pm$   7       &               &       1.00    $\pm$   0.11    &       -52     $\pm$   2       &       43      $\pm$   4       &               &       0.20    $\pm$   0.13    &       -61     $\pm$   9       &       37      $\pm$   18      &                       \\                               SEW3    &       4.68    $\pm$   0.37    &       -44     $\pm$   1       &       39      $\pm$   2       &               &       0.80    $\pm$   0.20    &       -53     $\pm$   20      &       30      $\pm$   20      &       h       &       0.66    $\pm$   0.13    &       -46     $\pm$   3       &       31      $\pm$   5       &               &               -               &               -               &               -               &                       \\
                                SEW4    &       2.27    $\pm$   0.27    &       -49     $\pm$   1       &       35      $\pm$   2       &               &       0.80    $\pm$   0.20    &       -20     $\pm$   20      &       40      $\pm$   20      &       hdp     &       0.21    $\pm$   0.12    &       -41     $\pm$   6       &       36      $\pm$   17      &               &               -               &               -               &               -               &                       \\
                                SEW4-1  &       1.10    $\pm$   0.20    &       -50     $\pm$   20      &       40      $\pm$   20      &       h       &       0.90    $\pm$   0.20    &       0       $\pm$   20      &       30      $\pm$   20      &       h       &               -               &               -               &               -               &               &               -               &               -               &               -               &                       \\
                                SEW5    &       1.20    $\pm$   0.29    &       -5      $\pm$   2       &       27      $\pm$   5       &               &       0.50    $\pm$   0.20    &       -18     $\pm$   20      &       20      $\pm$   10      &       h       &               -               &               -               &               -               &               &               -               &               -               &               -               &                       \\
                                SEW6    &       0.80    $\pm$   0.11    &       -9      $\pm$   1       &       30      $\pm$   3       &               &       0.39    $\pm$   0.11    &       -11     $\pm$   3       &       28      $\pm$   5       &               &               -               &               -               &               -               &               &               -               &               -               &               -               &                       \\
                                SEW7    &       0.78    $\pm$   0.17    &       3       $\pm$   2       &       29      $\pm$   3       &               &       0.35    $\pm$   0.10    &       -7      $\pm$   4       &       29      $\pm$   6       &               &               -               &               -               &               -               &               &               -               &               -               &               -               &                       \\
                                SEW8    &       1.26    $\pm$   0.20    &       -30     $\pm$   20      &       40      $\pm$   20      &       h       &       0.61    $\pm$   0.13    &       -30     $\pm$   4       &       91      $\pm$   9       &               &               -               &               -               &               -               &               &               -               &               -               &               -               &                       \\
                                &       0.50    $\pm$   0.10    &       50      $\pm$   20      &       30      $\pm$   20      &       h       &               -               &               -               &               -               &               &               -               &               -               &               -               &               &               -               &               -               &               -               &                       \\
                                SEW9    &       2.17    $\pm$   0.23    &       8       $\pm$   1       &       43      $\pm$   3       &               &               -               &               -               &               -               &               &       0.55    $\pm$   0.12    &       5       $\pm$   2       &       36      $\pm$   6       &               &               -               &               -               &               -               &                       \\
                                SEW10   &       0.40    $\pm$   0.08    &       31      $\pm$   5       &       65      $\pm$   10      &               &               -               &               -               &               -               &               &               -               &               -               &               -               &               &       0.17    $\pm$   0.11    &       27      $\pm$   16      &       66      $\pm$   30      &       dp             \\
                                SEW11   &       0.36    $\pm$   0.05    &       -47     $\pm$   2       &       40      $\pm$   4       &               &       0.37    $\pm$   0.06    &       -45     $\pm$   4       &       64      $\pm$   9       &               &               -               &               -               &               -               &               &               -               &               -               &               -               &                       \\
                                &       0.19    $\pm$   0.05    &       33      $\pm$   3       &       39      $\pm$   6       &               &               -               &               -               &               -               &               &               -               &               -               &               -               &               &               -               &               -               &               -               &                       \\
                                SEW12   &       0.15    $\pm$   0.21    &       -41     $\pm$   8       &       40      $\pm$   20      &       h       &               -               &               -               &               -               &               &               -               &               -               &               -               &               &               -               &               -               &               -               &                       \\
                                &       0.30    $\pm$   0.10    &       75      $\pm$   20      &       30      $\pm$   20      &       h       &               -               &               -               &               -               &               &               -               &               -               &               -               &               &               -               &               -               &               -               &                       \\
                                SEW13   &       0.68    $\pm$   0.20    &       -19     $\pm$   12      &       44      $\pm$   22      &               &               -               &               -               &               -               &               &               -               &               -               &               -               &               &               -               &               -               &               -               &                       \\
                                \hline  
                                CND-1   &       1.06    $\pm$   0.16    &       68      $\pm$   2       &       40      $\pm$   3       &               &               -               &               -               &               -               &               &               -               &               -               &               -               &               &       0.19    $\pm$   0.12    &       34      $\pm$   10      &       44      $\pm$   23      &                       \\
                                CND-2   &       0.72    $\pm$   0.15    &       59      $\pm$   3       &       44      $\pm$   4       &               &       0.23    $\pm$   0.06    &       56      $\pm$   2       &       31      $\pm$   6       &               &               -               &               -               &               -               &               &               -               &               -               &               -               &                       \\
                                CND-3   &       2.44    $\pm$   0.13    &       30      $\pm$   1       &       39      $\pm$   2       &               &               -               &               -               &               -               &               &       0.40    $\pm$   0.45    &       30      $\pm$   11      &       28      $\pm$   23      &               &               -               &               -               &               -               &                       \\
                                CND-4   &       1.83    $\pm$   0.36    &       -14     $\pm$   4       &       69      $\pm$   7       &               &       0.50    $\pm$   0.42    &       -20     $\pm$   10      &       33      $\pm$   18      &               &               -               &               -               &               -               &               &               -               &               -               &               -               &                       \\
                                CND-5   &       2.27    $\pm$   0.16    &       -6      $\pm$   2       &       106     $\pm$   5       &       dp      &               -               &               -               &               -               &               &               -               &               -               &               -               &               &               -               &               -               &               -               &                       \\
                                CND-6   &       1.65    $\pm$   0.12    &       12      $\pm$   1       &       36      $\pm$   1       &               &               -               &               -               &               -               &               &       0.51    $\pm$   0.09    &       2       $\pm$   2       &       38      $\pm$   5       &               &               -               &               -               &               -               &                       \\
                                CND-7   &       1.21    $\pm$   0.10    &       9       $\pm$   1       &       37      $\pm$   2       &               &               -               &               -               &               -               &               &       0.25    $\pm$   0.13    &       1       $\pm$   4       &       30      $\pm$   12      &               &               -               &               -               &               -               &                       \\
                                CND-8   &       0.30    $\pm$   0.07    &       -83     $\pm$   10      &       38      $\pm$   5       &               &               -               &               -               &               -               &               &               -               &               -               &               -               &               &               -               &               -               &               -               &                       \\
                                CND-9   &       0.68    $\pm$   0.12    &       21      $\pm$   2       &       35      $\pm$   5       &               &               -               &               -               &               -               &               &               -               &               -               &               -               &               &               -               &               -               &               -               &                       \\
                                CND-10  &       1.89    $\pm$   0.19    &       11      $\pm$   10      &       49      $\pm$   3       &               &       0.39    $\pm$   0.13    &       4       $\pm$   5       &       45      $\pm$   10      &               &               -               &               -               &               -               &               &               -               &               -               &               -               &                       \\
                                CND-W1  &       0.50    $\pm$   0.13    &       -46     $\pm$   4       &       38      $\pm$   8       &               &               -               &               -               &               -               &               &               -               &               -               &               -               &               &               -               &               -               &               -               &                       \\
                                &       1.27    $\pm$   0.25    &       83      $\pm$   2       &       30      $\pm$   3       &               &               -               &               -               &               -               &               &               -               &               -               &               -               &               &               -               &               -               &               -               &                       \\
                                CND-W2  &       2.40    $\pm$   0.21    &       77      $\pm$   1       &       39      $\pm$   2       &               &               -               &               -               &               -               &               &               -               &               -               &               -               &               &       0.78    $\pm$   0.41    &       -60     $\pm$   20      &       45      $\pm$   20      &       h                 \\
                                CND-W3  &       1.94    $\pm$   0.27    &       -43     $\pm$   2       &       43      $\pm$   4       &               &               -               &               -               &               -               &               &               -               &               -               &               -               &               &       0.41    $\pm$   0.44    &       50      $\pm$   14      &       45      $\pm$   32      &                       \\
                                &       1.59    $\pm$   0.27    &       84      $\pm$   2       &       35      $\pm$   4       &               &               -               &               -               &               -               &               &               -               &               -               &               -               &               &               -               &               -               &               -               &                       \\

                \end{longtable}
        \end{landscape}
}					%!
%\end{longtab}

        \longtab[2]{					%!
                
                \setlength{\tabcolsep}{0.18cm}  
                \setlength\LTright{7pt}

                %\small
                \normalsize					%!
                %\begin{longtab}
                
                \begin{landscape}
                        %\begin{longtable}{cccccccccccc}%{@{\extracolsep{\fill}} cccccccccccc}                   \begin{longtable}{@{\extracolsep{\fill}} lccclccclccclcccl}
			\begin{longtable}{@{\extracolsep{\fill}} lccclccclccclcccl}
      
			%\centering
                                %\tabcolsep=0.10cm
                                
    		%        \begin{landscape}
    		%	%\begin{longtable}{cccccccccccc}%{@{\extracolsep{\fill}} cccccccccccc}
    		%	\begin{longtable}{@{\extracolsep{\fill}} lccclccclccclcccl}
    				
    		%\centering
    		%\tabcolsep=0.10cm

                                \caption{\label{mol-src-vel-2} Fluxes, velocities, and FWHM within a beam-sized aperture per region for SiO(6--5), SiO(8--7), HC$_3$N(27--26), and CH$_3$OH(7--6): }\\
                                \toprule
                                & \multicolumn{3}{c}{SiO(6--5)} &                               & \multicolumn{3}{c}{SiO(8--7)}   &                               & \multicolumn{3}{c}{HC$_3$N(27--26)} &                       & \multicolumn{3}{c}{CH$_3$OH(7--6)}    &               \\                 
                                \cmidrule(l{0pt}r{5pt}){2-5}                                    \cmidrule(l{0pt}r{5pt}){6-9}                                         \cmidrule(l{0pt}r{5pt}){10-13}                                  \cmidrule(l{0pt}r{5pt}){14-17}  
                                region  & S$_\mathrm{int}$ & v                  & FWHM &          & S$_\mathrm{int}$ & v & FWHM &                                 & S$_\mathrm{int}$ & v & FWHM &                                   & S$_\mathrm{int}$ & v & FWHM      &                       \\
                                & [Jy~km~s$^{-1}$] & [km~s$^{-1}$] & [km~s$^{-1}$] &             & [Jy~km~s$^{-1}$] & [km~s$^{-1}$] & [km~s$^{-1}$] &               & [Jy~km~s$^{-1}$] & [km~s$^{-1}$] & [km~s$^{-1}$] &            & [Jy~km~s$^{-1}$] & [km~s$^{-1}$] &      [km~s$^{-1}$] & \\   \midrule
                                \endfirsthead   
                                
                                \caption{Continued. Fluxes, velocities, and FWHM within a beamsized aperture per region for SiO(6--5), SiO(8--7), HC$_3$N(27--26), and CH$_3$OH(7--6): }\\
                                \toprule
                                & \multicolumn{3}{c}{SiO(6--5)} &                               & \multicolumn{3}{c}{SiO(8--7)}   &                               & \multicolumn{3}{c}{HC$_3$N(27--26)} &                       & \multicolumn{3}{c}{CH$_3$OH(7--6)}    &               \\                 
                                \cmidrule(l{0pt}r{5pt}){2-5}                                    \cmidrule(l{0pt}r{5pt}){6-9}                                         \cmidrule(l{0pt}r{5pt}){10-13}                                  \cmidrule(l{0pt}r{5pt}){14-17}  
                                region  & S$_\mathrm{int}$ & v                  & FWHM &          & S$_\mathrm{int}$ & v & FWHM &                                 & S$_\mathrm{int}$ & v & FWHM &                                   & S$_\mathrm{int}$ & v & FWHM      &                       \\
                                & [Jy~km~s$^{-1}$] & [km~s$^{-1}$] & [km~s$^{-1}$] &             & [Jy~km~s$^{-1}$] & [km~s$^{-1}$] & [km~s$^{-1}$] &               & [Jy~km~s$^{-1}$] & [km~s$^{-1}$] & [km~s$^{-1}$] &            & [Jy~km~s$^{-1}$] & [km~s$^{-1}$] &      [km~s$^{-1}$] & \\   \midrule
                                \endhead

                                \bottomrule
                                
                                \multicolumn{17}{l}{
                                        \tablefoot{The spectra are obtained from an aperture with the size of the beam centered onto the average position of all integrated emission line peaks in the corresponding region. 
                                                \tablefoottext{ND}{line peak below 3$\sigma_\textrm{rms-ch}$;} 
                                                \tablefoottext{h}{fit failed - instead estimates given;}
                                                \tablefoottext{dp}{close double peak (either due to two velocity components, line multiplett, or overlapping transition lines).}
                                        }}
                                        \endfoot

                                        1       &       0.13    $\pm$   0.03    &       39      $\pm$   2       &       35      $\pm$   6       &       ND      &               -               &               -               &               -               &       &               -               &               -               &               -               &               &               -               &               -               &               -               &                         \\
                                        4       &               -               &               -               &               -               &               &               -               &               -               &               -               &       &       0.14    $\pm$   0.06    &       50      $\pm$   20      &       59      $\pm$   20      &       ND      &       0.23    $\pm$   0.05    &       61      $\pm$   3       &       51      $\pm$   8       &                         \\
                                        &               -               &               -               &               -               &               &               -               &               -               &               -               &       &       0.08    $\pm$   0.02    &       68      $\pm$   3       &       35      $\pm$   6       &       ND      &       0.70    $\pm$   0.20    &       80      $\pm$   20      &       50      $\pm$   20      &       hdp               \\
                                        5       &       0.10    $\pm$   0.02    &       44      $\pm$   2       &       32      $\pm$   4       &               &               -               &               -               &               -               &       &               -               &               -               &               -               &               &       0.21    $\pm$   0.05    &       15      $\pm$   2       &       30      $\pm$   4       &       hdp               \\
                                        6       &       0.17    $\pm$   0.04    &       34      $\pm$   3       &       47      $\pm$   7       &               &               -               &               -               &               -               &       &               -               &               -               &               -               &               &               -               &               -               &               -               &                         \\
                                        7       &       0.06    $\pm$   0.04    &       19      $\pm$   6       &       34      $\pm$   18      &       ND      &               -               &               -               &               -               &       &               -               &               -               &               -               &               &               -               &               -               &               -               &                         \\
                                        13      &       0.14    $\pm$   0.03    &       46      $\pm$   3       &       38      $\pm$   6       &               &               -               &               -               &               -               &       &               -               &               -               &               -               &               &               -               &               -               &               -               &                         \\
                                        14      &       0.07    $\pm$   0.02    &       -65     $\pm$   4       &       41      $\pm$   9       &       ND      &               -               &               -               &               -               &       &               -               &               -               &               -               &               &               -               &               -               &               -               &                         \\
                                        16      &       0.31    $\pm$   0.05    &       140     $\pm$   3       &       54      $\pm$   6       &               &               -               &               -               &               -               &       &               -               &               -               &               -               &               &               -               &               -               &               -               &                         \\
                                        17      &       0.66    $\pm$   0.06    &       139     $\pm$   20      &       66      $\pm$   3       &               &       0.32    $\pm$   0.05    &       152     $\pm$   2       &       37      $\pm$   4       &       &               -               &               -               &               -               &               &               -               &               -               &               -               &                         \\
                                        18      &       0.54    $\pm$   0.09    &       -31     $\pm$   2       &       36      $\pm$   3       &               &       0.74    $\pm$   0.13    &       -26     $\pm$   2       &       36      $\pm$   4       &       &               -               &               -               &               -               &               &               -               &               -               &               -               &                         \\
                                        23      &       1.14    $\pm$   0.13    &       118     $\pm$   10      &       83      $\pm$   6       &               &               -               &               -               &               -               &       &               -               &               -               &               -               &               &       0.80    $\pm$   0.20    &       90      $\pm$   20      &       40      $\pm$   20      &       hdp               \\
                                        25      &       0.11    $\pm$   0.05    &       167     $\pm$   7       &       68      $\pm$   16      &       ND      &               -               &               -               &               -               &       &               -               &               -               &               -               &               &               -               &               -               &               -               &                         \\
                                        27      &       0.25    $\pm$   0.06    &       124     $\pm$   20      &       86      $\pm$   20      &               &               -               &               -               &               -               &       &               -               &               -               &               -               &               &               -               &               -               &               -               &                         \\
                                        \hline
                                        T1      &       0.40    $\pm$   0.07    &       64      $\pm$   3       &       39      $\pm$   5       &               &               -               &               -               &               -               &       &               -               &               -               &               -               &               &               -               &               -               &               -               &                         \\
                                        T2      &               -               &               -               &               -               &               &               -               &               -               &               -               &       &       0.30    $\pm$   0.07    &       62      $\pm$   2       &       42      $\pm$   7       &               &       0.79    $\pm$   0.18    &       70      $\pm$   20      &       30      $\pm$   20      &       hdp               \\
                                        T5      &       0.66    $\pm$   0.26    &       47      $\pm$   11      &       93      $\pm$   30      &               &               -               &               -               &               -               &       &       0.33    $\pm$   0.31    &       66      $\pm$   8       &       29      $\pm$   22      &               &               -               &               -               &               -               &                         \\
                                        T7      &       0.07    $\pm$   0.12    &       51      $\pm$   16      &       18      $\pm$   23      &               &               -               &               -               &               -               &       &               -               &               -               &               -               &               &               -               &               -               &               -               &                         \\
                                        &       0.08    $\pm$   0.13    &       129     $\pm$   5       &       26      $\pm$   37      &               &               -               &               -               &               -               &       &               -               &               -               &               -               &               &               -               &               -               &               -               &                         \\
                                        T8      &       0.14    $\pm$   0.07    &       39      $\pm$   10      &       41      $\pm$   15      &               &               -               &               -               &               -               &       &               -               &               -               &               -               &               &               -               &               -               &               -               &                         \\
                                        T9      &       0.24    $\pm$   0.13    &       45      $\pm$   6       &       29      $\pm$   13      &               &               -               &               -               &               -               &       &               -               &               -               &               -               &               &       2.00    $\pm$   0.40    &       70      $\pm$   20      &       30      $\pm$   20      &       hdp               \\
                                        T10     &       0.41    $\pm$   0.15    &       47      $\pm$   4       &       36      $\pm$   9       &               &               -               &               -               &               -               &       &               -               &               -               &               -               &               &               -               &               -               &               -               &                         \\       
                                        T10-2   &               -               &               -               &               -               &               &               -               &               -               &               -               &       &       0.62    $\pm$   0.06    &       54      $\pm$   1       &       50      $\pm$   3       &               &               -               &               -               &               -               &                         \\
                                        T11     &       1.71    $\pm$   0.34    &       50      $\pm$   20      &       50      $\pm$   20      &       h       &               -               &               -               &               -               &       &               -               &               -               &               -               &               &               -               &               -               &               -               &                         \\
                                        \hline  
                                        SEW1    &       0.46    $\pm$   0.13    &       -56     $\pm$   3       &       31      $\pm$   6       &               &               -               &               -               &               -               &       &               -               &               -               &               -               &               &               -               &               -               &               -               &                         \\
                                        SEW1-2  &       0.56    $\pm$   0.11    &       -55     $\pm$   2       &       36      $\pm$   6       &               &               -               &               -               &               -               &       &               -               &               -               &               -               &               &               -               &               -               &               -               &                         \\
                                        SEW2    &       0.54    $\pm$   0.11    &       -50     $\pm$   2       &       37      $\pm$   5       &               &               -               &               -               &               -               &       &               -               &               -               &               -               &               &               -               &               -               &               -               &                         \\
                                        SEW3    &       0.80    $\pm$   0.11    &       -48     $\pm$   2       &       46      $\pm$   4       &               &               -               &               -               &               -               &       &               -               &               -               &               -               &               &               -               &               -               &               -               &                         \\
                                        SEW9    &       0.62    $\pm$   0.17    &       5       $\pm$   5       &       55      $\pm$   10      &               &               -               &               -               &               -               &       &               -               &               -               &               -               &               &               -               &               -               &               -               &                         \\
                                        \hline  
                                        CND-1   &       0.23    $\pm$   0.09    &       73      $\pm$   3       &       31      $\pm$   10      &               &               -               &               -               &               -               &       &               -               &               -               &               -               &               &               -               &               -               &               -               &                         \\
                                        CND-6   &       0.33    $\pm$   0.05    &       -5      $\pm$   3       &       47      $\pm$   6       &               &               -               &               -               &               -               &       &               -               &               -               &               -               &               &               -               &               -               &               -               &                         \\
                                        CND-7   &       0.21    $\pm$   0.06    &       2       $\pm$   3       &       31      $\pm$   6       &               &               -               &               -               &               -               &       &               -               &               -               &               -               &               &               -               &               -               &               -               &                         \\
                                        CND-9   &       0.31    $\pm$   0.12    &       13      $\pm$   19      &       127     $\pm$   39      &       dp      &               -               &               -               &               -               &       &               -               &               -               &               -               &               &               -               &               -               &               -               &                         \\

                                \end{longtable}
                        \end{landscape}
                }					%!
                %\end{longtab}

                \longtab[3]{					%!
                        
                        \setlength{\tabcolsep}{0.38cm}  
                        %\setlength\LTright{7pt}

                        %\small
                        \normalsize					%!
                        
                        %\begin{longtab}
                        
                        \begin{landscape}
                                %\begin{longtable}{cccccccccccc}%{@{\extracolsep{\fill}} cccccccccccc}
                                \begin{longtable}{@{\extracolsep{\fill}} lccclccclcccl}  %cccl}
                                        
                                        %\centering
                                        %\tabcolsep=0.10cm

                                        \caption{\label{mol-src-vel-3} Fluxes, velocities, and FWHM within a beamsized aperture per region for N$_2$H$^+$(1--0), CH$_3$OH(8--7), and $^{13}$CS(2--1): }\\
                                        \toprule
                                        & \multicolumn{3}{c}{N$_2$H$^+$(1--0)}  &                 & \multicolumn{3}{c}{CH$_3$OH(8--7)}    &                       & \multicolumn{3}{c}{$^{13}$CS(2--1)} &                           \\               
                                        \cmidrule(l{0pt}r{5pt}){2-5}                                    \cmidrule(l{0pt}r{5pt}){6-9}                                         \cmidrule(l{0pt}r{5pt}){10-13}                                           
                                        region  & S$_\mathrm{int}$ & v                  & FWHM &          & S$_\mathrm{int}$ & v & FWHM &                                 & S$_\mathrm{int}$ & v & FWHM &                                   \\      
                                        & [Jy~km~s$^{-1}$] & [km~s$^{-1}$] & [km~s$^{-1}$] &               & [Jy~km~s$^{-1}$] & [km~s$^{-1}$] & [km~s$^{-1}$] &             & [Jy~km~s$^{-1}$] & [km~s$^{-1}$] & [km~s$^{-1}$] &       \\         
                                        \midrule                                                                                                                                                                                                           
                                        \endfirsthead

                                        \caption{Continued. Fluxes, velocities, and FWHM within a beamsized aperture per region for N$_2$H$^+$, CH$_3$OH(8--7), and $^{13}$CS(2--1): }\\                                                         \\      
                                        \toprule                                                                                                                                                                                                           
                                        & \multicolumn{3}{c}{N$_2$H$^+$(1--0)}  &                 & \multicolumn{3}{c}{CH$_3$OH(8--7)}    &                       & \multicolumn{3}{c}{$^{13}$CS(2--1)} &                           \\               
                                        \cmidrule(l{0pt}r{5pt}){2-5}                                    \cmidrule(l{0pt}r{5pt}){6-9}                                         \cmidrule(l{0pt}r{5pt}){10-13}                                   
                                        region  & S$_\mathrm{int}$ & v                  & FWHM &          & S$_\mathrm{int}$ & v & FWHM &                                 & S$_\mathrm{int}$ & v & FWHM &                                   \\      
                                        & [Jy~km~s$^{-1}$] & [km~s$^{-1}$] & [km~s$^{-1}$] &               & [Jy~km~s$^{-1}$] & [km~s$^{-1}$] & [km~s$^{-1}$] &             & [Jy~km~s$^{-1}$] & [km~s$^{-1}$] & [km~s$^{-1}$] &       \\         
                                        \midrule
                                        \endhead

                                        \bottomrule
                                        
                                        \multicolumn{13}{l}{
                                                \tablefoot{The spectra are obtained from an aperture with the size of the beam centered onto the average position of all integrated emission line peaks in the corresponding region. 
                                                        \tablefoottext{ND}{line peak below 3$\sigma_\textrm{rms-ch}$;} 
                                                        \tablefoottext{h}{fit failed - instead estimates given;}
                                                        \tablefoottext{dp}{close double peak (either due to two velocity components, line multiplett, or overlapping transition lines).}
                                                }}
                                                \endfoot

                                                T1      &       0.31    $\pm$   0.05    &       13      $\pm$   20      &       121     $\pm$   14      &               &               0.11    $\pm$   0.03    &       56      $\pm$   7       &       78      $\pm$   14      &       ND      &                       -               &               -               &               -               &                        \\
                                                T2      &       0.11    $\pm$   0.08    &       31      $\pm$   31      &       94      $\pm$   50      &       ND      &               0.07    $\pm$   0.04    &       62      $\pm$   14      &       78      $\pm$   29      &       ND      &                       -               &               -               &               -               &                        \\
                                                T4      &       0.12    $\pm$   0.10    &       38      $\pm$   21      &       70      $\pm$   34      &               &                       -               &               -               &               -               &               &                       -               &               -               &               -               &                        \\
                                                T5      &       0.21    $\pm$   0.09    &       35      $\pm$   12      &       91      $\pm$   23      &               &                       -               &               -               &               -               &               &                       -               &               -               &               -               &                        \\
                                                T6      &       0.67    $\pm$   0.07    &       19      $\pm$   4       &       109     $\pm$   8       &               &               0.27    $\pm$   0.03    &       47      $\pm$   3       &       103     $\pm$   9       &               &               0.18    $\pm$   0.03    &       43      $\pm$   20      &       130     $\pm$   21      &       ND                 \\
                                                T7      &       0.52    $\pm$   0.08    &       20      $\pm$   4       &       99      $\pm$   8       &               &               0.20    $\pm$   0.04    &       54      $\pm$   6       &       102     $\pm$   16      &       ND      &               0.59    $\pm$   0.14    &       80      $\pm$   20      &       80      $\pm$   40      &       h-ND                 \\
                                                T8      &       0.29    $\pm$   0.08    &       12      $\pm$   9       &       98      $\pm$   17      &               &               0.16    $\pm$   0.05    &       54      $\pm$   10      &       96      $\pm$   19      &       ND      &               0.06    $\pm$   0.04    &       36      $\pm$   23      &       86      $\pm$   39      &       ND                 \\
                                                T9      &       0.59    $\pm$   0.08    &       16      $\pm$   5       &       114     $\pm$   10      &               &               0.14    $\pm$   0.04    &       52      $\pm$   11      &       107     $\pm$   27      &       ND      &                       -               &               -               &               -               &                        \\                                              T10     &       0.48    $\pm$   0.10    &       34      $\pm$   10      &       84      $\pm$   7       &               &               0.35    $\pm$   0.06    &       41      $\pm$   4       &       89      $\pm$   10      &               &                       -               &               -               &               -               &                        \\
                                                T10-2   &       0.65    $\pm$   0.07    &       15      $\pm$   4       &       104     $\pm$   8       &               &               0.26    $\pm$   0.05    &       50      $\pm$   4       &       115     $\pm$   14      &               &               0.24    $\pm$   0.07    &       80      $\pm$   20      &       80      $\pm$   40      &       h-ND                 \\
                                                T11     &       0.24    $\pm$   0.12    &       24      $\pm$   11      &       78      $\pm$   24      &               &                       -               &               -               &               -               &               &                       -               &               -               &               -               &                        \\
                                                \hline  
                                                SEW1    &               -               &               -               &               -               &               &                       -               &               -               &               -               &               &               0.32    $\pm$   0.05    &       -68     $\pm$   20      &       217     $\pm$   31      &       ND                 \\
                                                SEW1-2  &               -               &               -               &               -               &               &                       -               &               -               &               -               &               &               0.27    $\pm$   0.04    &       -72     $\pm$   6       &       167     $\pm$   22      &                        \\
                                                SEW2    &               -               &               -               &               -               &               &                       -               &               -               &               -               &               &               0.29    $\pm$   0.06    &       -69     $\pm$   12      &       188     $\pm$   40      &                        \\
                                                SEW5    &       0.42    $\pm$   0.08    &       -19     $\pm$   20      &       158     $\pm$   19      &               &                       -               &               -               &               -               &               &                       -               &               -               &               -               &                        \\
                                                SEW6    &       0.43    $\pm$   0.15    &       -27     $\pm$   10      &       117     $\pm$   17.3    &            &                       -               &               -               &               -               &               &                       -               &               -               &               -               &                        \\
                                                SEW7    &       0.36    $\pm$   0.04    &       -23     $\pm$   4       &       108     $\pm$   9       &               &                       -               &               -               &               -               &               &                       -               &               -               &               -               &                        \\
                                                SEW9    &       0.22    $\pm$   0.19    &       -25     $\pm$   12      &       67      $\pm$   43      &               &                       -               &               -               &               -               &               &                       -               &               -               &               -               &                        \\
                                                SEW10   &       0.19    $\pm$   0.06    &       -41     $\pm$   20      &       92      $\pm$   17      &               &                       -               &               -               &               -               &               &                       -               &               -               &               -               &                        \\
                                                SEW12   &               -               &               -               &               -               &               &                       -               &               -               &               -               &               &               0.47    $\pm$   0.08    &       -80     $\pm$   20      &       300     $\pm$   50      &                        \\
                                                SEW13   &       0.79    $\pm$   0.07    &       -14     $\pm$   3       &       103     $\pm$   7       &               &                       -               &               -               &               -               &               &                       -               &               -               &               -               &                        \\
                                                \hline  
                                                CND-1   &               -               &               -               &               -               &               &               0.10    $\pm$   0.05    &       76      $\pm$   17      &       119     $\pm$   43      &       ND      &                       -               &               -               &               -               &                        \\
                                                CND-3   &       0.13    $\pm$   0.08    &       0       $\pm$   20      &       128     $\pm$   51      &       h       &                       -               &               -               &               -               &               &                       -               &               -               &               -               &                        \\
                                                CND-4   &       0.78    $\pm$   0.20    &       0       $\pm$   20      &       130     $\pm$   50      &       h       &                       -               &               -               &               -               &               &                       -               &               -               &               -               &                        \\
                                                CND-6   &       0.38    $\pm$   0.08    &       -17     $\pm$   20      &       123     $\pm$   13      &               &                       -               &               -               &               -               &               &                       -               &               -               &               -               &                        \\
                                                CND-7   &       0.32    $\pm$   0.03    &       -14     $\pm$   10      &       101     $\pm$   6.8     &           &                       -               &               -               &               -               &               &                       -               &               -               &               -               &                        \\
                                                CND-9   &       0.48    $\pm$   0.08    &       -11     $\pm$   4       &       101     $\pm$   11      &               &               0.16    $\pm$   0.06    &       16      $\pm$   14      &       131     $\pm$   33      &       ND      &               0.27    $\pm$   0.08    &       -50     $\pm$   20      &       261     $\pm$   57      &       ND                 \\
                                                CND-10  &       0.26    $\pm$   0.04    &       -20     $\pm$   5       &       90      $\pm$   9       &               &                       -               &               -               &               -               &               &               0.12    $\pm$   0.09    &       9       $\pm$   40      &       141     $\pm$   75      &       ND                 \\
                                                CND-W1  &       0.16    $\pm$   0.06    &       55      $\pm$   11      &       85      $\pm$   21      &               &               0.14    $\pm$   0.06    &       78      $\pm$   11      &       83      $\pm$   24      &       ND      &               0.17    $\pm$   0.06    &       49      $\pm$   10      &       85      $\pm$   22      &                        \\
                                                CND-W2  &       0.62    $\pm$   0.10    &       20      $\pm$   20      &       80      $\pm$   20      &       h       &               0.11    $\pm$   0.05    &       73      $\pm$   4       &       67      $\pm$   24      &       ND      &               0.33    $\pm$   0.06    &       60      $\pm$   6       &       121     $\pm$   15      &                        \\
                                                CND-W3  &               -               &               -               &               -               &               &               0.20    $\pm$   0.05    &       79      $\pm$   9       &       118     $\pm$   20      &       ND      &               0.16    $\pm$   0.04    &       64      $\pm$   8       &       87      $\pm$   17      &                        \\                                              \hline  
                                                V1      &       2.37    $\pm$   0.30    &       16      $\pm$   4       &       108     $\pm$   9       &               &               1.48    $\pm$   0.38    &       43      $\pm$   7       &       109     $\pm$   18      &               &                       -               &               -               &               -               &                        \\
                                                V2      &       1.92    $\pm$   0.34    &       13      $\pm$   5       &       97      $\pm$   11      &               &               1.35    $\pm$   0.21    &       52      $\pm$   5       &       90      $\pm$   11      &               &                       -               &               -               &               -               &                        \\
                                                V2-1    &       1.96    $\pm$   0.36    &       10      $\pm$   5       &       97      $\pm$   11      &               &               1.89    $\pm$   0.23    &       37      $\pm$   4       &       118     $\pm$   10      &               &                       -               &               -               &               -               &                        \\
                                                V3      &               -               &               -               &               -               &               &               4.65    $\pm$   0.76    &       46      $\pm$   3       &       87      $\pm$   8       &               &                       -               &               -               &               -               &                        \\
                                                V4      &       2.86    $\pm$   0.25    &       39      $\pm$   4       &       107     $\pm$   8       &               &               1.20    $\pm$   0.20    &       50      $\pm$   20      &       100     $\pm$   40      &       h       &                       -               &               -               &               -               &                        \\
                                                V5      &       2.42    $\pm$   0.37    &       41      $\pm$   6       &       103     $\pm$   12      &               &                       -               &               -               &               -               &               &                       -               &               -               &               -               &                        \\
                                                V6      &       3.06    $\pm$   0.33    &       33      $\pm$   4       &       110     $\pm$   9       &               &               1.98    $\pm$   0.43    &       7       $\pm$   10      &       210     $\pm$   32      &               &                       -               &               -               &               -               &                        \\
                                                V7      &       3.05    $\pm$   0.40    &       37      $\pm$   5       &       119     $\pm$   11      &               &                       -               &               -               &               -               &               &                       -               &               -               &               -               &                        \\*
                                                V8      &       3.23    $\pm$   0.37    &       21      $\pm$   3       &       107     $\pm$   6       &               &                       -               &               -               &               -               &               &                       -               &               -               &               -               &                        \\*
                                                V9      &       2.85    $\pm$   0.33    &       34      $\pm$   4       &       103     $\pm$   9       &               &               1.22    $\pm$   0.30    &       47      $\pm$   7       &       106     $\pm$   18      &               &                       -               &               -               &               -               &                        \\*
                                                V10     &       1.35    $\pm$   0.31    &       49      $\pm$   7       &       87      $\pm$   15      &               &               1.39    $\pm$   0.25    &       43      $\pm$   4       &       95      $\pm$   11      &               &                       -               &               -               &               -               &                        \\*
                                                V11     &       1.65    $\pm$   0.17    &       22      $\pm$   3       &       110     $\pm$   7       &               &                       -               &               -               &               -               &               &                       -               &               -               &               -               &                        \\*
                                                V12     &       1.99    $\pm$   0.20    &       15      $\pm$   3       &       118     $\pm$   5.9     &           &                       -               &               -               &               -               &               &                       -               &               -               &               -               &                        \\*
                                                \hline  
                                                SEB1    &       1.55    $\pm$   0.10    &       2       $\pm$   2       &       99      $\pm$   5       &               &                       -               &               -               &               -               &               &                       -               &               -               &               -               &                        \\*
                                                SEB2    &       2.23    $\pm$   0.13    &       -2      $\pm$   2       &       125     $\pm$   5       &               &                       -               &               -               &               -               &               &                       -               &               -               &               -               &                        \\*
                                                SEB3    &       1.51    $\pm$   0.14    &       -2      $\pm$   3       &       107     $\pm$   7       &               &                       -               &               -               &               -               &               &                       -               &               -               &               -               &                        \\*
                                                SEB4    &       2.52    $\pm$   0.28    &       1       $\pm$   3       &       118     $\pm$   9       &               &                       -               &               -               &               -               &               &                       -               &               -               &               -               &                        \\*
                                                SEB5    &       1.09    $\pm$   0.14    &       -35     $\pm$   30      &       172     $\pm$   17      &               &                       -               &               -               &               -               &               &                       -               &               -               &               -               &                        \\*
                                                SEB6    &       1.37    $\pm$   0.10    &       -2      $\pm$   3       &       120     $\pm$   7       &               &               0.28    $\pm$   0.08    &       16      $\pm$   9       &       118     $\pm$   22      &               &               0.16    $\pm$   0.10    &       -27     $\pm$   20      &       92      $\pm$   41      &                        \\*

                                        \end{longtable}
\begin{longtable}{cccccccccccc}%{@{\extracolsep{\fill}} cccccccccccc}
                
                %\setlength\LTright{155pt}      
                \begin{longtable}{@{\extracolsep{\fill}} lccccccccc}    %cccl}
                        
                        %\centering
                        %\tabcolsep=0.10cm

                        \caption{\label{mol-IRS-vel} Fluxes, velocities, and FWHM within a beamsized aperture per star or filament for H39$\alpha$, H36$\beta$, and CS(5--4): }\\
                        \toprule
                        & \multicolumn{3}{c}{H39$\alpha$}                               & \multicolumn{3}{c}{H36$\beta$}                          & \multicolumn{3}{c}{CS(5--4)}                         \\              
                        \cmidrule(l{0pt}r{5pt}){2-4}                                    \cmidrule(l{0pt}r{5pt}){5-7}                                         \cmidrule(l{0pt}r{5pt}){8-10}                                   
                        region  & S$_\mathrm{int}$ & v  & FWHM                                  & S$_\mathrm{int}$ & v & FWHM                                     & S$_\mathrm{int}$ & v & FWHM                              \\      
                        & [Jy~km~s$^{-1}$] & [km~s$^{-1}$] & [km~s$^{-1}$]                 & [Jy~km~s$^{-1}$] & [km~s$^{-1}$] & [km~s$^{-1}$]              & [Jy~km~s$^{-1}$] & [km~s$^{-1}$] & [km~s$^{-1}$]        \\      
                        \midrule                                                                                                                                                                                                        
                        \endfirsthead                                                                                                                                                                                              
                        
                        \caption{Continued. Fluxes, velocities, and FWHM within a beamsized aperture per star or filament for H39$\alpha$, H36$\beta$, and CS(5--4): }\\                                                                     
                        \toprule                                                                                                                                                                                                   
                        & \multicolumn{3}{c}{H39$\alpha$}                               & \multicolumn{3}{c}{H36$\beta$}                          & \multicolumn{3}{c}{CS(5--4)}                         \\              
                        \cmidrule(l{0pt}r{5pt}){2-4}                                    \cmidrule(l{0pt}r{5pt}){5-7}                                         \cmidrule(l{0pt}r{5pt}){8-10}                                   
                        region  & S$_\mathrm{int}$ & v  & FWHM                                  & S$_\mathrm{int}$ & v & FWHM                                     & S$_\mathrm{int}$ & v & FWHM                              \\      
                        & [Jy~km~s$^{-1}$] & [km~s$^{-1}$] & [km~s$^{-1}$]                 & [Jy~km~s$^{-1}$] & [km~s$^{-1}$] & [km~s$^{-1}$]              & [Jy~km~s$^{-1}$] & [km~s$^{-1}$] & [km~s$^{-1}$]        \\      
                        \midrule
                        \endhead

                        \bottomrule
                        
                        \multicolumn{10}{l}{
                                \tablefoot{The spectra are obtained from an aperture with the size of the beam centered onto the average position of all integrated emission line peaks in the corresponding region (see Fig. \ref{CND-sketch} and \ref{find-IRS-app}). For details on the procedure see Sect. \ref{sec:specrat-how}, for dicussion of the velocities see Sect. \ref{sec:IRS}. References for the source positions are \tablefoottext{P06}{\citet{Paumard2006},}\tablefoottext{V06}{\citet{Viehmann2006},} and \tablefoottext{M07}{\citet{Muzic2007}}.
                                }}
                                \endfoot
                                
                                IRS 1W                  \tfm{P06}       &       2.35    $\pm$   0.28    &       32      $\pm$   4       &       99      $\pm$   7       &               0.42    $\pm$   0.06    &       5       $\pm$   3       &       65      $\pm$   6       &                               -               &               -               &               -               \\      
                                IRS 1E                  \tfm{P06}       &       0.96    $\pm$   0.31    &       34      $\pm$   5       &       103     $\pm$   10      &                       -               &               -               &               -               &                               -               &               -               &               -               \\      
                                IRS 2L                  \tfm{V06}       &       2.99    $\pm$   0.45    &       -251    $\pm$   4       &       110     $\pm$   7       &               0.44    $\pm$   0.08    &       -284    $\pm$   2       &       46      $\pm$   4       &                               -               &               -               &               -               \\      
                                IRS 2S                  \tfm{V06}       &       1.18    $\pm$   0.31    &       -237    $\pm$   7       &       122     $\pm$   12      &               0.21    $\pm$   0.05    &       -289    $\pm$   4       &       65      $\pm$   13      &                               -               &               -               &               -               \\      
                                &       0.33    $\pm$   0.29    &       22      $\pm$   5       &       52      $\pm$   32      &                       -               &               -               &               -               &                               -               &               -               &               -               \\      
                                IRS 3                   \tfm{V06}       &               -               &               -               &               -               &                       -               &               -               &               -               &                       0.34    $\pm$   0.10    &       61      $\pm$   3       &       31      $\pm$   6       \\      
                                IRS 3E                  \tfm{P06}       &               -               &               -               &               -               &                       -               &               -               &               -               &                       0.34    $\pm$   0.11    &       63      $\pm$   3       &       29      $\pm$   5       \\      
                                IRS 4                   \tfm{V06}       &       0.91    $\pm$   0.16    &       175     $\pm$   6       &       106     $\pm$   9       &                       -               &               -               &               -               &                       0.14    $\pm$   0.05    &       -20     $\pm$   3       &       32      $\pm$   8       \\      
                                IRS 5                   \tfm{V06}       &       0.92    $\pm$   0.19    &       125     $\pm$   5       &       93      $\pm$   10      &                       -               &               -               &               -               &                       -0.15   $\pm$   -0.12   &       66      $\pm$   13      &       -58     $\pm$   27      \\                                 IRS 5E                  \tfm{V06}       &       0.47    $\pm$   0.07    &       124     $\pm$   6       &       130     $\pm$   13      &                       -               &               -               &               -               &                               -               &               -               &               -               \\      
                                IRS 5S                  \tfm{V06}       &       0.67    $\pm$   0.10    &       118     $\pm$   4       &       101     $\pm$   9       &                       -               &               -               &               -               &                               -               &               -               &               -               \\      
                                IRS 5SE1                \tfm{V06}       &       0.60    $\pm$   0.10    &       170     $\pm$   10      &       218     $\pm$   26      &               0.17    $\pm$   0.08    &       184     $\pm$   5       &       36      $\pm$   11      &                               -               &               -               &               -               \\      
                                IRS 5SE2                \tfm{V06}       &       0.47    $\pm$   0.09    &       167     $\pm$   14      &       197     $\pm$   30      &                       -               &               -               &               -               &                               -               &               -               &               -               \\      
                                IRS 6E                  \tfm{V06}       &       1.71    $\pm$   0.37    &       -134    $\pm$   7       &       166     $\pm$   15      &               0.18    $\pm$   0.07    &       -67     $\pm$   24      &       195     $\pm$   56      &                       -0.06   $\pm$   -0.06   &       28      $\pm$   12      &       -23     $\pm$   14      \\      
                                IRS 6W                  \tfm{V06}       &       2.08    $\pm$   0.36    &       -128    $\pm$   6       &       123     $\pm$   8       &               0.25    $\pm$   0.06    &       -147    $\pm$   7       &       73      $\pm$   13      &                       0.10    $\pm$   0.03    &       99      $\pm$   3       &       29      $\pm$   7       \\      
                                &               -               &               -               &               -               &               0.05    $\pm$   0.02    &       21      $\pm$   4       &       33      $\pm$   11      &                               -               &               -               &               -               \\      
                                IRS 7                   \tfm{V06}       &       0.17    $\pm$   0.06    &       -110    $\pm$   5       &       66      $\pm$   18      &               0.07    $\pm$   0.03    &       -118    $\pm$   5       &       43      $\pm$   13      &                       0.39    $\pm$   0.03    &       -53     $\pm$   1       &       41      $\pm$   3       \\      
                                IRS 7SW                 \tfm{P06}       &               -               &               -               &               -               &                       -               &               -               &               -               &                       0.12    $\pm$   0.11    &       61      $\pm$   7       &       31      $\pm$   14      \\      
                                IRS 7E2(ESE)            \tfm{P06}       &       0.78    $\pm$   0.23    &       102     $\pm$   9       &       145     $\pm$   17      &                       -               &               -               &               -               &                               -               &               -               &               -               \\      
                                IRS 9                   \tfm{V06}       &       1.56    $\pm$   0.18    &       173     $\pm$   5       &       104     $\pm$   8       &                       -               &               -               &               -               &                               -               &               -               &               -               \\      
                                IRS 9N                  \tfm{V06}       &       1.44    $\pm$   0.21    &       170     $\pm$   7       &       105     $\pm$   9       &               0.18    $\pm$   0.04    &       160     $\pm$   10      &       101     $\pm$   20      &                               -               &               -               &               -               \\      
                                IRS 9W                  \tfm{P06}       &       0.32    $\pm$   0.16    &       -70     $\pm$   13      &       91      $\pm$   25      &                       -               &               -               &               -               &                               -               &               -               &               -               \\      
                                &       1.10    $\pm$   0.22    &       273     $\pm$   9       &       188     $\pm$   20      &                       -               &               -               &               -               &                               -               &               -               &               -               \\      
                                IRS 9SE                 \tfm{P06}       &       1.09    $\pm$   0.14    &       198     $\pm$   4       &       118     $\pm$   8       &                       -               &               -               &               -               &                       0.11    $\pm$   0.05    &       -31     $\pm$   6       &       28      $\pm$   9       \\      
                                IRS 9SW                 \tfm{P06}       &       1.14    $\pm$   0.19    &       202     $\pm$   7       &       128     $\pm$   12      &                       -               &               -               &               -               &                               -               &               -               &               -               \\      
                                IRS 10W                 \tfm{V06}       &       1.47    $\pm$   0.18    &       91      $\pm$   4       &       100     $\pm$   6       &               0.38    $\pm$   0.05    &       65      $\pm$   2       &       48      $\pm$   4       &                               -               &               -               &               -               \\      
                                IRS 10EE                \tfm{V06}       &       0.58    $\pm$   0.12    &       102     $\pm$   7       &       96      $\pm$   10      &                       -               &               -               &               -               &                               -               &               -               &               -               \\      
                                IRS 12N                 \tfm{V06}       &       0.49    $\pm$   0.17    &       -207    $\pm$   11      &       114     $\pm$   19      &                       -               &               -               &               -               &                               -               &               -               &               -               \\      
                                IRS 13N                 \tfm{V06}       &       1.74    $\pm$   0.31    &       -43     $\pm$   10      &       162     $\pm$   19      &               0.14    $\pm$   0.04    &       -33     $\pm$   5       &       72      $\pm$   14      &                               -               &               -               &               -               \\      
                                IRS 13NE                \tfm{V06}       &       1.89    $\pm$   0.29    &       -41     $\pm$   8       &       160     $\pm$   16      &               0.18    $\pm$   0.03    &       -34     $\pm$   3       &       65      $\pm$   8       &                               -               &               -               &               -               \\      
                                IRS 13E                 \tfm{V06}       &       1.85    $\pm$   0.19    &       -40     $\pm$   5       &       154     $\pm$   12      &                       -               &               -               &               -               &                               -               &               -               &               -               \\      
                                IRS 13E1                \tfm{P06}       &       2.12    $\pm$   0.30    &       -49     $\pm$   8       &       182     $\pm$   18      &               0.13    $\pm$   0.03    &       -45     $\pm$   5       &       66      $\pm$   10      &                               -               &               -               &               -               \\                                 IRS 13E2                \tfm{P06}       &       2.37    $\pm$   0.32    &       -61     $\pm$   8       &       209     $\pm$   21      &               0.10    $\pm$   0.02    &       -55     $\pm$   4       &       52      $\pm$   9       &                               -               &               -               &               -               \\      
                                IRS 13E3c               \tfm{P06}       &       1.95    $\pm$   0.21    &       -44     $\pm$   5       &       166     $\pm$   12      &                       -               &               -               &               -               &                               -               &               -               &               -               \\      
                                IRS 13E4                \tfm{P06}       &       1.84    $\pm$   0.19    &       -39     $\pm$   5       &       152     $\pm$   11      &                       -               &               -               &               -               &                               -               &               -               &               -               \\      
                                IRS 13W                 \tfm{V06}       &       2.20    $\pm$   0.37    &       -123    $\pm$   13      &       265     $\pm$   23      &                       -               &               -               &               -               &                               -               &               -               &               -               \\      
                                IRS 14NE                \tfm{V06}       &       0.14    $\pm$   0.07    &       -100    $\pm$   12      &       97      $\pm$   27      &                       -               &               -               &               -               &                               -               &               -               &               -               \\      
                                IRS 16C                 \tfm{P06}       &               -               &               -               &               -               &               0.07    $\pm$   0.02    &       37      $\pm$   6       &       50      $\pm$   14      &                       0.81    $\pm$   0.07    &       -41     $\pm$   1       &       34      $\pm$   2       \\*     
                                &               -               &               -               &               -               &                       -               &               -               &               -               &                       0.11    $\pm$   0.04    &       45      $\pm$   4       &       32      $\pm$   8       \\*     
                                IRS 16CC                \tfm{P06}       &       0.58    $\pm$   0.17    &       -52     $\pm$   16      &       315     $\pm$   59      &                       -               &               -               &               -               &                       0.25    $\pm$   0.15    &       -41     $\pm$   3       &       23      $\pm$   8       \\*                                 IRS 16NE                \tfm{P06}       &       0.98    $\pm$   0.24    &       -19     $\pm$   15      &       408     $\pm$   85      &                       -               &               -               &               -               &                               -               &               -               &               -               \\*     
                                IRS 16NW                \tfm{P06}       &               -               &               -               &               -               &                       -               &               -               &               -               &                       0.16    $\pm$   0.07    &       46      $\pm$   4       &       28      $\pm$   7       \\
                                IRS 16S                 \tfm{P06}       &       2.64    $\pm$   0.36    &       -128    $\pm$   7       &       248     $\pm$   16      &               0.57    $\pm$   0.10    &       -155    $\pm$   11      &       243     $\pm$   31      &                       0.79    $\pm$   0.07    &       -34     $\pm$   1       &       49      $\pm$   2       \\
                                IRS 16SE1               \tfm{P06}       &       1.68    $\pm$   0.39    &       -93     $\pm$   11      &       207     $\pm$   24      &               -0.02   $\pm$   -0.04   &       -30     $\pm$   13      &       -25     $\pm$   37      &                               -               &               -               &               -               \\                              IRS 16SE2           \tfm{P06}       &       1.98    $\pm$   0.27    &       -40     $\pm$   7       &       153     $\pm$   10      &               0.17    $\pm$   0.04    &       -72     $\pm$   5       &       68      $\pm$   13      &                       0.65    $\pm$   0.09    &       -38     $\pm$   3       &       75      $\pm$   5       \\
                                IRS 16SE3               \tfm{P06}       &       2.16    $\pm$   0.21    &       -30     $\pm$   5       &       145     $\pm$   8       &               0.20    $\pm$   0.03    &       -54     $\pm$   3       &       63      $\pm$   7       &                               -               &               -               &               -               \\
                                IRS 16SSE1              \tfm{P06}       &       1.96    $\pm$   0.37    &       -117    $\pm$   8       &       236     $\pm$   18      &               0.11    $\pm$   0.05    &       -133    $\pm$   6       &       46      $\pm$   14      &                       0.66    $\pm$   0.09    &       -33     $\pm$   2       &       71      $\pm$   5       \\
                                IRS 16SSE2              \tfm{P06}       &       2.04    $\pm$   0.36    &       -122    $\pm$   8       &       238     $\pm$   17      &               0.13    $\pm$   0.05    &       -137    $\pm$   6       &       55      $\pm$   15      &                       0.73    $\pm$   0.07    &       -34     $\pm$   1       &       57      $\pm$   3       \\
                                IRS 16SW                \tfm{P06}       &       1.49    $\pm$   0.33    &       -130    $\pm$   11      &       283     $\pm$   30      &               0.12    $\pm$   0.04    &       -155    $\pm$   10      &       79      $\pm$   22      &                       0.51    $\pm$   0.06    &       -36     $\pm$   2       &       42      $\pm$   3       \\
                                IRS 16SSW               \tfm{P06}       &       2.25    $\pm$   0.42    &       -157    $\pm$   11      &       273     $\pm$   24      &               0.22    $\pm$   0.07    &       -222    $\pm$   10      &       93      $\pm$   21      &                       0.51    $\pm$   0.11    &       -36     $\pm$   2       &       47      $\pm$   4       \\
                                IRS 17                  \tfm{V06}       &               -               &               -               &               -               &                       -               &               -               &               -               &                       0.39    $\pm$   0.14    &       16      $\pm$   6       &       51      $\pm$   9       \\
                                IRS 20                  \tfm{V06}       &       1.08    $\pm$   0.23    &       -199    $\pm$   7       &       134     $\pm$   11      &                       -               &               -               &               -               &                               -               &               -               &               -               \\
                                IRS 21                  \tfm{V06}       &       2.23    $\pm$   0.26    &       -84     $\pm$   8       &       165     $\pm$   12      &               0.31    $\pm$   0.05    &       -96     $\pm$   3       &       61      $\pm$   6       &                       0.54    $\pm$   0.06    &       -9      $\pm$   4       &       70      $\pm$   6       \\
                                IRS 29                  \tfm{V06}       &               -               &               -               &               -               &                       -               &               -               &               -               &                       1.34    $\pm$   0.18    &       46      $\pm$   1       &       38      $\pm$   2       \\
                                IRS 29N                 \tfm{P06}       &               -               &               -               &               -               &                       -               &               -               &               -               &                       1.36    $\pm$   0.24    &       46      $\pm$   2       &       38      $\pm$   3       \\
                                IRS 29NE1               \tfm{P06}       &               -               &               -               &               -               &                       -               &               -               &               -               &                       1.17    $\pm$   0.25    &       46      $\pm$   2       &       39      $\pm$   3       \\
                                IRS 33N                 \tfm{P06}       &       3.13    $\pm$   0.34    &       -190    $\pm$   11      &       353     $\pm$   24      &               0.47    $\pm$   0.09    &       -295    $\pm$   10      &       141     $\pm$   20      &                       0.34    $\pm$   0.12    &       -29     $\pm$   4       &       38      $\pm$   7       \\
                                &       2.77    $\pm$   0.29    &       -133    $\pm$   6       &       265     $\pm$   14      &                       -               &               -               &               -               &                               -               &               -               &               -               \\
                                &       0.62    $\pm$   0.10    &       19      $\pm$   7       &       116     $\pm$   14      &                       -               &               -               &               -               &                               -               &               -               &               -               \\
                                IRS 33NW                \tfm{V06}       &       2.30    $\pm$   0.69    &       -331    $\pm$   79      &       583     $\pm$   161     &               0.11    $\pm$   0.03    &       -312    $\pm$   6       &       60      $\pm$   14      &                       0.54    $\pm$   0.06    &       -30     $\pm$   1       &       33      $\pm$   3       \\
                                &       0.50    $\pm$   0.12    &       18      $\pm$   7       &       103     $\pm$   15      &                       -               &               -               &               -               &                               -               &               -               &               -               \\
                                IRS 33E                 \tfm{P06}       &       2.77    $\pm$   0.29    &       -133    $\pm$   6       &       265     $\pm$   14      &               0.47    $\pm$   0.08    &       -167    $\pm$   10      &       163     $\pm$   21      &                               -               &               -               &               -               \\
                                IRS 33SW                \tfm{V06}       &       2.57    $\pm$   0.28    &       -142    $\pm$   12      &       349     $\pm$   27      &                       -               &               -               &               -               &                       0.43    $\pm$   0.08    &       -27     $\pm$   2       &       39      $\pm$   4       \\
                                &       0.66    $\pm$   0.08    &       29      $\pm$   3       &       98      $\pm$   9       &                       -               &               -               &               -               &                       0.16    $\pm$   0.03    &       138     $\pm$   2       &       43      $\pm$   4       \\
                                IRS 34NW                \tfm{P06}       &       0.24    $\pm$   0.04    &       -248    $\pm$   9       &       131     $\pm$   18      &               -0.05   $\pm$   -0.09   &       -200    $\pm$   9       &       -22     $\pm$   27      &                       1.08    $\pm$   0.13    &       55      $\pm$   1       &       35      $\pm$   2       \\
                                IRS 34E                 \tfm{P06}       &       0.65    $\pm$   0.16    &       -139    $\pm$   17      &       362     $\pm$   57      &                       -               &               -               &               -               &                       0.19    $\pm$   0.07    &       63      $\pm$   7       &       64      $\pm$   10      \\
                                IRS 34W                 \tfm{P06}       &       0.88    $\pm$   0.21    &       -124    $\pm$   13      &       312     $\pm$   42      &                       -               &               -               &               -               &                       0.12    $\pm$   0.12    &       40      $\pm$   8       &       26      $\pm$   16      \\
                                AFNW                    \tfm{P06}       &               -               &               -               &               -               &               0.07    $\pm$   0.04    &       74      $\pm$   3       &       34      $\pm$   17      &                               -               &               -               &               -               \\
                                AFNWNW                  \tfm{P06}       &               -               &               -               &               -               &               0.01    $\pm$   0.01    &       84      $\pm$   0       &       5       $\pm$   0       &                               -               &               -               &               -               \\
                                W7b                     \tfm{P06}       &       0.21    $\pm$   0.14    &       31      $\pm$   22      &       85      $\pm$   39      &                       -               &               -               &               -               &                       0.15    $\pm$   0.07    &       79      $\pm$   11      &       51      $\pm$   17      \\
                                W10b                    \tfm{P06}       &       0.18    $\pm$   0.17    &       27      $\pm$   24      &       74      $\pm$   50      &                       -               &               -               &               -               &                       0.35    $\pm$   0.08    &       -30     $\pm$   2       &       32      $\pm$   5       \\
                                W11b                    \tfm{P06}       &       0.73    $\pm$   0.26    &       -295    $\pm$   23      &       258     $\pm$   66      &                       -               &               -               &               -               &                       0.63    $\pm$   0.08    &       -34     $\pm$   1       &       32      $\pm$   2       \\
                                &       0.18    $\pm$   0.16    &       22      $\pm$   16      &       68      $\pm$   43      &                       -               &               -               &               -               &                               -               &               -               &               -               \\
                                W13b                    \tfm{P06}       &       0.85    $\pm$   0.34    &       -301    $\pm$   36      &       300     $\pm$   96      &                       -               &               -               &               -               &                       0.56    $\pm$   0.09    &       -33     $\pm$   1       &       30      $\pm$   3       \\
                                &       0.27    $\pm$   0.16    &       20      $\pm$   15      &       82      $\pm$   31      &                       -               &               -               &               -               &                               -               &               -               &               -               \\
                                W14b                    \tfm{P06}       &       0.43    $\pm$   0.21    &       11      $\pm$   20      &       104     $\pm$   33      &                       -               &               -               &               -               &                       0.25    $\pm$   0.09    &       -26     $\pm$   3       &       29      $\pm$   8       \\
                                B1b                     \tfm{P06}       &               -               &               -               &               -               &                       -               &               -               &               -               &                       -0.01   $\pm$   -0.01   &       9       $\pm$   -       &       -6      $\pm$   0       \\*
                                B9b                     \tfm{P06}       &       0.32    $\pm$   0.11    &       145     $\pm$   17      &       204     $\pm$   34      &               -0.05   $\pm$   -0.04   &       130     $\pm$   13      &       -48     $\pm$   25      &                       0.73    $\pm$   0.08    &       3       $\pm$   2       &       53      $\pm$   4       \\*
                                NE1                     \tfm{M07}       &       1.45    $\pm$   0.25    &       83      $\pm$   4       &       144     $\pm$   11      &               0.20    $\pm$   0.06    &       49      $\pm$   3       &       39      $\pm$   5       &                               -               &               -               &               -               \\*
                                NE2                     \tfm{M07}       &       1.29    $\pm$   0.33    &       1       $\pm$   7       &       165     $\pm$   16      &               0.20    $\pm$   0.05    &       -27     $\pm$   7       &       80      $\pm$   15      &                       0.11    $\pm$   0.07    &       1       $\pm$   6       &       30      $\pm$   13      \\
                                NE3                     \tfm{M07}       &       1.10    $\pm$   0.24    &       -28     $\pm$   6       &       199     $\pm$   18      &                       -               &               -               &               -               &                       0.35    $\pm$   0.05    &       -28     $\pm$   4       &       88      $\pm$   9       \\
                                NE4                     \tfm{M07}       &       1.97    $\pm$   0.43    &       -178    $\pm$   15      &       318     $\pm$   38      &               0.06    $\pm$   0.03    &       58      $\pm$   8       &       47      $\pm$   18      &                       0.39    $\pm$   0.05    &       -39     $\pm$   1       &       41      $\pm$   3       \\
                                &       0.45    $\pm$   0.16    &       -7      $\pm$   18      &       132     $\pm$   38      &                       -               &               -               &               -               &                               -               &               -               &               -               \\
                                SW1                     \tfm{M07}       &       1.51    $\pm$   0.34    &       -122    $\pm$   7       &       130     $\pm$   11      &               0.16    $\pm$   0.06    &       -122    $\pm$   6       &       47      $\pm$   12      &                               -               &               -               &               -               \\
                                SW2                     \tfm{M07}       &       2.13    $\pm$   0.35    &       -127    $\pm$   6       &       122     $\pm$   8       &               0.30    $\pm$   0.06    &       -153    $\pm$   7       &       88      $\pm$   13      &                               -               &               -               &               -               \\
                                SW3                     \tfm{M07}       &       1.71    $\pm$   0.20    &       -83     $\pm$   5       &       142     $\pm$   8       &                       -               &               -               &               -               &                               -               &               -               &               -               \\
                                SW4                     \tfm{M07}       &       1.14    $\pm$   -0.28   &       -166    $\pm$   10      &       172     $\pm$   19      &                       -               &               -               &               -               &                               -               &               -               &               -               \\
                                SW5                     \tfm{M07}       &       2.04    $\pm$   0.41    &       -164    $\pm$   12      &       263     $\pm$   24      &               0.24    $\pm$   0.06    &       -251    $\pm$   7       &       101     $\pm$   15      &                               -               &               -               &               -               \\
                                &       0.99    $\pm$   0.28    &       -37     $\pm$   11      &       123     $\pm$   20      &                       -               &               -               &               -               &                               -               &               -               &               -               \\
                                SW6                     \tfm{M07}       &       2.44    $\pm$   0.29    &       -225    $\pm$   5       &       125     $\pm$   7       &               0.18    $\pm$   0.05    &       -235    $\pm$   7       &       70      $\pm$   16      &                               -               &               -               &               -               \\
                                &       0.16    $\pm$   0.09    &       36      $\pm$   11      &       58      $\pm$   19      &                       -               &               -               &               -               &                               -               &               -               &               -               \\
                                SW7                     \tfm{M07}       &       2.29    $\pm$   0.41    &       -238    $\pm$   5       &       115     $\pm$   8       &               0.28    $\pm$   0.05    &       -275    $\pm$   6       &       84      $\pm$   12      &                               -               &               -               &               -               \\
                                &               -               &               -               &               -               &               0.07    $\pm$   0.03    &       -20     $\pm$   7       &       40      $\pm$   14      &                               -               &               -               &               -               \\
                                SW8                     \tfm{M07}       &       0.53    $\pm$   0.16    &       -217    $\pm$   9       &       97      $\pm$   17      &               0.15    $\pm$   0.05    &       -257    $\pm$   4       &       38      $\pm$   8       &                       0.13    $\pm$   0.06    &       -5      $\pm$   5       &       31      $\pm$   11      \\
                                X1                      \tfm{M07}       &       0.43    $\pm$   0.12    &       133     $\pm$   13      &       172     $\pm$   23      &                       -               &               -               &               -               &                       0.60    $\pm$   0.12    &       6       $\pm$   3       &       57      $\pm$   6       \\
                                X2                      \tfm{M07}       &       1.38    $\pm$   0.25    &       260     $\pm$   12      &       145     $\pm$   17      &                       -               &               -               &               -               &                               -               &               -               &               -               \\
                                X3                      \tfm{M07}       &       3.61    $\pm$   0.44    &       -131    $\pm$   6       &       321     $\pm$   18      &                       -               &               -               &               -               &                               -               &               -               &               -               \\
                                &       1.04    $\pm$   0.21    &       -1      $\pm$   8       &       98      $\pm$   13      &                       -               &               -               &               -               &                               -               &               -               &               -               \\
                                X5                      \tfm{M07}       &       1.23    $\pm$   0.22    &       166     $\pm$   7       &       105     $\pm$   10      &                       -               &               -               &               -               &                               -               &               -               &               -               \\
                                X6                      \tfm{M07}       &       2.05    $\pm$   0.33    &       -120    $\pm$   6       &       166     $\pm$   11      &               0.22    $\pm$   0.04    &       -150    $\pm$   2       &       50      $\pm$   6       &                               -               &               -               &               -               \\
                                X7                      \tfm{M07}       &               -               &               -               &               -               &                       -               &               -               &               -               &                       0.46    $\pm$   0.33    &       -38     $\pm$   3       &       24      $\pm$   13      \\

                        \end{longtable}
\begin{longtable}{cccccccccccc}%{@{\extracolsep{\fill}} cccccccccccc}
                \begin{longtable}{@{\extracolsep{\fill}} lcccccccccccccccccccccc}
                        
                        %\centering
                        %\tabcolsep=0.10cm
                        
                        \caption{\label{mol-rat} Molecular line ratios per region}\\
                        \toprule
                        region          & v$_{ch}$\tfm{20b}     & $\frac{\mathrm{CS}}{\mathrm{C}_2\mathrm{H}}$ & $\frac{\mathrm{CS}}{\mathrm{SO}}$ & $\frac{\mathrm{CS}}{\mathrm{H}^{13}\mathrm{CO}^+}$ & $\frac{\mathrm{CS}}{\mathrm{SiO}}$ & $\frac{\mathrm{CS}}{\mathrm{HC}_3\mathrm{N}}$ 
                        & $\frac{\mathrm{CS}}{\mathrm{CH}_3\mathrm{OH(76)}}$    & $\frac{\mathrm{C}_2\mathrm{H}}{\mathrm{SO}}$ & $\frac{\mathrm{C}_2\mathrm{H}}{\mathrm{H}^{13}\mathrm{CO}^+}$ & $\frac{\mathrm{C}_2\mathrm{H}}{\mathrm{SiO}}$ 
                        & $\frac{\mathrm{SO}}{\mathrm{SiO}}$ & $\frac{\mathrm{SO}}{\mathrm{H}^{13}\mathrm{CO}^+}$ & $\frac{\mathrm{SiO}}{\mathrm{H}^{13}\mathrm{CO}^+}$ &         & v$_{ch}$\tfm{50b}     & $\frac{\mathrm{CS}}{\mathrm{N}_2\mathrm{H}^+}$                  & $\frac{\mathrm{CS}}{\mathrm{CH}_3\mathrm{OH(87)}}$ & $\frac{\mathrm{CS}}{^{13}\mathrm{CS}}$ & $\frac{\mathrm{N}_2\mathrm{H}^+}{\mathrm{H}^{13}\mathrm{CO}^+}$ & $\frac{\mathrm{N}_2\mathrm{H}^+}{\mathrm{CH}_3\mathrm{OH(87)}}$ 
                        & $\frac{\mathrm{N}_2\mathrm{H}^+}{^{13}\mathrm{CS}}$   & $\frac{^{13}\mathrm{CS}}{\mathrm{CH}_3\mathrm{OH(87)}}$ \\
                        \midrule                        
                        \endfirsthead
                        
                        \caption{Continued. Molecular line ratios per region}\\
                        \toprule
                        region          & v$_{ch}$\tfm{20b}     & $\frac{\mathrm{CS}}{\mathrm{C}_2\mathrm{H}}$ & $\frac{\mathrm{CS}}{\mathrm{SO}}$ & $\frac{\mathrm{CS}}{\mathrm{H}^{13}\mathrm{CO}^+}$ & $\frac{\mathrm{CS}}{\mathrm{SiO}}$ & $\frac{\mathrm{CS}}{\mathrm{HC}_3\mathrm{N}}$ 
                        & $\frac{\mathrm{CS}}{\mathrm{CH}_3\mathrm{OH(76)}}$    & $\frac{\mathrm{C}_2\mathrm{H}}{\mathrm{SO}}$ & $\frac{\mathrm{C}_2\mathrm{H}}{\mathrm{H}^{13}\mathrm{CO}^+}$ & $\frac{\mathrm{C}_2\mathrm{H}}{\mathrm{SiO}}$ 
                        & $\frac{\mathrm{SO}}{\mathrm{SiO}}$ & $\frac{\mathrm{SO}}{\mathrm{H}^{13}\mathrm{CO}^+}$ & $\frac{\mathrm{SiO}}{\mathrm{H}^{13}\mathrm{CO}^+}$ &         & v$_{ch}$\tfm{50b}     & $\frac{\mathrm{CS}}{\mathrm{N}_2\mathrm{H}^+}$                  & $\frac{\mathrm{CS}}{\mathrm{CH}_3\mathrm{OH(87)}}$ & $\frac{\mathrm{CS}}{^{13}\mathrm{CS}}$ & $\frac{\mathrm{N}_2\mathrm{H}^+}{\mathrm{H}^{13}\mathrm{CO}^+}$ & $\frac{\mathrm{N}_2\mathrm{H}^+}{\mathrm{CH}_3\mathrm{OH(87)}}$ 
                        & $\frac{\mathrm{N}_2\mathrm{H}^+}{^{13}\mathrm{CS}}$   & $\frac{^{13}\mathrm{CS}}{\mathrm{CH}_3\mathrm{OH(87)}}$ \\
                        \midrule
                        \endhead

                        \bottomrule
                        \multicolumn{23}{l}{
                                \tablefoot{Ratios are obtained from a beamsized aperture of 0.65$''$ centered onto the average position of all integrated emission line peaks in the corresponding region (finding chart: Fig. \ref{find-app}). For ratios with N$_2$H$^+$, CH$_3$OH(8--7), and $^{13}$CS a beamsized aperture of 1.5$''$ is used. For details on the procedure see Sect. \ref{sec:specrat-how}. SiO denotes the J = 6--5 transition; 
                                        \tablefoottext{20b,50b}{velocity channel (typically covering line centroid in the given region) at which the ratio has been taken from data cubes binned at 20 km~s$^{-1}$ and 50 km~s$^{-1}$ (band 3 lines);}
                                        \tablefoottext{numbers}{alternative velocity channel.}
                                        The SiO(6–-5)/SiO(8–7) ratio is 0.4 for clump 5 (v$_{ch}$ $=-120$ km~s$^{-1}$; IRS 7), 1.2 for clump 17 (v$_{ch}$ $=140$ km~s$^{-1}$; YZ1-2), and 1.4 for clump 18 (v$_{ch}$ $=-20$ km~s$^{-1}$; IRS 10EE).
                                }}
                                \endfoot

                                1-all   & 60    & 7.3           & 14.6          & 15.6            & -             & 8.2 \tfm{80}  & -             & 2.0           & 2.2             & -             & -             & 1.1           & -             & & -     & -             & -             & -             & -             & -               & -             & -             \\                                              1       & 60      & 7.0           & 10.7          & 11.7 \tfm{40} & 16.5          & -               & -             & 1.5           & 3.0 \tfm{40}  & 2.5           & 1.7             & 1.9 \tfm{40}  & 1.1 \tfm{40}  & & -   & -             & -               & -             & -             & -             & -             & -               \\              
                                2       & 60    & 5.0           & 10.4          & 10.0            & 11.7          & -             & -             & 2.1           & 2.0             & 2.2           & 1.1           & 1.0           & 0.8           & & -     & -             & -             & -             & -             & -               & -             & -             \\              
                                3       & 60    & 4.7           & 8.1           & 5.2             & -             & 8.7           & 7.9           & 1.8           & 1.2             & -             & -             & 0.7           & -             & & -     & -             & -             & -             & -             & -               & -             & -             \\              
                                4       & 60    & -             & 3.5           & 4.7             & -             & 5.6           & 3.9           & -             & -               & -             & -             & -             & -             & & -     & -             & -             & -             & -             & -               & -             & -             \\              
                                5       & 60    & 3.6           & 4.7           & 7.3             & 10.2          & -             & -             & 1.3           & 2.1             & 2.6           & 2.4           & 1.6           & 0.6           & & -     & -             & -             & -             & -             & -               & -             & -             \\              
                                6       & 60    & -             & 6.3           & 10.3            & 9.0           & -             & 10.8 \tfm{40} & -             & -               & -             & 1.5           & 1.6           & 1.7 \tfm{40}  & & -     & -             & -             & -             & -             & -               & -             & -             \\              
                                7       & 60    & 5.4           & 8.3           & -               & 4.9 \tfm{20}  & -             & -             & 1.4 \tfm{20}  & -               & -             & -             & -             & -             & & -     & -             & -             & -             & -             & -               & -             & -             \\              
                                8       & -20   & 6.7           & -             & -               & -             & -             & -             & -             & -               & -             & -             & -             & -             & & -     & -             & -             & -             & -             & -               & -             & -             \\              
                                9       & -20   & 5.8           & -             & -               & -             & -             & -             & -             & -               & -             & -             & -             & -             & & -     & -             & -             & -             & -             & -               & -             & -             \\              
                                10      & -20   & 6.8           & -             & -               & -             & -             & -             & -             & -               & -             & -             & -             & -             & & -     & -             & -             & -             & -             & -               & -             & -             \\              
                                12      & -20   & 4.1           & -             & -               & -             & -             & -             & -             & -               & -             & -             & -             & -             & & -     & -             & -             & -             & -             & -               & -             & -             \\              
                                13      & 60    & -             & 6.8           & -               & 7.0           & -             & 7.7           & -             & -               & -             & 1.0           & -             & -             & & -     & -             & -             & -             & -             & -               & -             & -             \\              
                                14      & -60   & 4.6           & -             & 8.1             & 7.1           & -             & -             & -             & 1.8             & 1.5           & -             & -             & -             & & -     & -             & -             & -             & -             & -               & -             & -             \\              
                                15      & 0     & 5.4           & -             & -               & -             & -             & -             & -             & -               & -             & -             & -             & -             & & -     & -             & -             & -             & -             & -               & -             & -             \\              
                                16      & 0     & 5.8           & -             & -               & -             & -             & -             & -             & -               & -             & -             & -             & -             & & -     & -             & -             & -             & -             & -               & -             & -             \\              
                                17      & 140   & -             & -             & -               & 0.5           & -             & -             & -             & -               & -             & -             & -             & -             & & -     & -             & -             & -             & -             & -               & -             & -             \\              
                                19      & 60    & 1.9           & -             & -               & -             & -             & -             & -             & -               & -             & -             & -             & -             & & -     & -             & -             & -             & -             & -               & -             & -             \\              
                                20      & 60    & 4.2           & 7.9           & 11.5            & -             & -             & -             & 1.4           & -               & -             & -             & -             & -             & & -     & -             & -             & -             & -             & -               & -             & -             \\              
                                21      & 0     & 3.6           & -             & -               & -             & -             & -             & -             & -               & -             & -             & -             & -             & & -     & -             & -             & -             & -             & -               & -             & -             \\              
                                22      & 60    & 1.6           & 1.7           & 5.2 \tfm{80}    & -             & 2.9 \tfm{80}  & 4.3           & 1.2           & -               & -             & -             & -             & -             & & -     & -             & -             & -             & -             & -               & -             & -             \\              
                                24      & 160   & -             & 3.4           & -               & -             & -             & -             & -             & -               & -             & -             & -             & -             & & -     & -             & -             & -             & -             & -               & -             & -             \\              
                                25      & 160   & -             & 1.7           & -               & 1.7 \tfm{180} & -             & -             & -             & -               & -             & -             & -             & -             & & -     & -             & -             & -             & -             & -               & -             & -             \\              
                                27      & 140   & -             & -             & -               & 1.9           & -             & -             & -             & -               & -             & -             & -             & -             & & -     & -             & -             & -             & -             & -               & -             & -             \\              
                                \hline                                                                                                                                                                                                                                                                                                                                                                                    T1      & 60    & -               & 6.2 \tfm{80}  & -             & 4.7           & 6.0           & -               & -             & -             & -             & 1.0           & -               & -             & & 50  & 4.0           & 6.3           & -               & -             & 1.6           & -             & -             \\              
                                T2      & 60    & -             & 2.3           & 2.4             & -             & -             & -             & -             & -               & -             & -             & -             & -             & & 50    & -             & 3.9           & -             & 0.8           & -               & -             & -             \\              
                                T3      & 100   & -             & 2.2           & -               & -             & -             & -             & -             & -               & -             & -             & -             & -             & & -     & -             & -             & -             & -             & -               & -             & -             \\              
                                T4      & 80    & -             & -             & -               & -             & 2.9           & -             & -             & -               & -             & -             & -             & -             & & -     & -             & -             & -             & -             & -               & -             & -             \\              
                                T5      & 60    & -             & -             & -               & 2.6           & -             & -             & -             & -               & -             & -             & -             & -             & & 50    & 4.2           & 7.5           & -             & -             & 2.1             & -             & -             \\              
                                T6      & 60    & -             & -             & 3.5             & -             & -             & -             & -             & -               & -             & -             & -             & -             & & 50    & 2.4           & 4.6           & 6.0 \tfm{100} & 1.2           & 1.9             & -             & -             \\              
                                T7      & 40    & 1.1           & -             & 1.6             & 2.9 \tfm{60}  & -             & -             & -             & 1.6             & -             & -             & -             & -             & & 50    & 2.2           & 5.5           & 6.7           & 1.3           & 2.5             & 2.5           & 0.8           \\              
                                T8      & 40    & -             & -             & 3.1             & 3.1 \tfm{60}  & -             & -             & -             & -               & -             & -             & -             & -             & & 50    & 3.0           & 4.3           & 6.4           & 1.3           & 1.5             & 2.3           & 0.8           \\              
                                T9      & 60    & -             & -             & 1.5 \tfm{40}    & 1.4           & -             & -             & -             & -               & -             & -             & -             & 1.2           & & 50    & 2.4           & 6.4           & -             & 0.9           & 2.5             & -             & -             \\              
                                T10     & 60    & 1.9           & 3.8           & 4.3             & 4.2           & 6.5           & -             & 1.5 \tfm{40}  & 1.4 \tfm{40}    & -             & 1.2           & 1.2           & 1.1           & & 50    & 4.4           & 5.9           & -             & 1             & 1.3             & -             & -             \\              
                                T10-2   & -     & -             & -             & -               & -             & -             & -             & -             & -               & -             & -             & -             & -             & & 50    & 2.2           & 5.2           & 4.9 \tfm{100} & 1.1           & 2.4             & -             & -             \\              
                                T11     & 40    & -             & -             & -               & -             & -             & -             & -             & -               & -             & -             & -             & 1.2           & & 50    & 2.9           & 4.6           & -             & 0.6           & 1.5             & -             & -             \\              
                                % \hline                                                                                                                                                                                                                                                                                                                                                  
                                SEW1    & -40   & 5.0           & 5.6           & 11.0            & 7.2           & -             & -             & 1.1           & 2.1             & 1.4           & 1.3           & 1.7           & 1.6           & & -50   & -             & -             & 28.2          & -             & -               & -             & -             \\*             
                                SEW1-2  & -40   & 5.5           & 7.2           & 13.5            & 8.9           & -             & -             & 1.3           & 2.6             & 1.6           & 1.3           & 1.8           & 1.5           & & -50   & -             & -             & 28.1          & -             & -               & -             & -             \\*             
                                SEW2    & -40   & 4.4           & 4.9           & 8.1 \tfm{-60}   & 8.5           & -             & -             & 1.1           & 2.2 \tfm{-60}   & 1.9           & 1.7           & 2.3 \tfm{-60} & 1.6 \tfm{-60} & & -50   & -             & -             & 28.7          & -             & -               & -             & -             \\*             
                                SEW3    & -40   & 6.7           & 6.1           & -               & 7.2           & -             & -             & 1.0           & -               & 1.1           & 1.2           & -             & -             & & -50   & -             & -             & 33            & -             & -               & -             & -             \\*             
                                SEW4    & -40   & 4.9           & 8.1           & -               & -             & -             & -             & 1.6           & -               & -             & -             & -             & -             & & -     & -             & -             & -             & -             & -               & -             & -             \\*             
                                SEW5    & -     & -             & -             & -               & -             & -             & -             & -             & -               & -             & -             & -             & -             & & 0     & 7.4           & -             & -             & -             & -               & -             & -             \\*             
                                SEW6    & 0     & 1.6           & -             & -               & -             & -             & -             & -             & -               & -             & -             & -             & -             & & 0     & 3.4           & -             & -             & -             & -               & -             & -             \\*             
                                SEW7    & 20    & 2.0           & -             & -               & -             & -             & -             & -             & -               & -             & -             & -             & -             & & 0     & 3.1           & -             & -             & -             & -               & -             & -             \\*             
                                SEW8    & -20   & 1.5           & -             & -               & -             & -             & -             & -             & -               & -             & -             & -             & -             & & 0     & -             & -             & -             & -             & -               & -             & -             \\*             
                                SEW9    & 20    & -             & 3.7           & -               & 3.8           & -             & -             & -             & -               & -             & -             & -             & -             & & 0     & 4.6           & -             & -             & -             & -               & -             & -             \\*             
                                SEW11   & -40   & 1.1           & -             & -               & -             & -             & -             & -             & -               & -             & -             & -             & -             & & -     & -             & -             & -             & -             & -               & -             & -             \\*             
                                SEW12   & -     & -             & -             & -               & -             & -             & -             & -             & -               & -             & -             & -             & -             & & -50   & -             & -             & 8.2           & -             & -               & -             & -             \\*             
                                SEW13   & -     & -             & -             & -               & -             & -             & -             & -             & -               & -             & -             & -             & -             & & 0     & 1.1           & -             & -             & -             & -               & -             & -             \\*             
                                \hline                                                                                                                                                                                                                                                                                                                                                           
                                CND-1   & 80    & -             & -             & -               & 2.4           & -             & -             & -             & -               & -             & -             & -             & -             & & 50    & 2.4           & -             & -             & 1.1           & -               & -             & -             \\              
                                CND-2   & 60    & 2.9           & -             & -               & -             & -             & -             & -             & -               & -             & -             & -             & -             & & -     & -             & -             & -             & -             & -               & -             & -             \\              
                                CND-3   & 40    & -             & 1.8           & -               & -             & -             & -             & -             & -               & -             & -             & -             & -             & & -     & -             & -             & -             & -             & -               & -             & -             \\              
                                CND-4   & 20    & 0.8 \tfm{0}   & -             & -               & -             & -             & -             & -             & -               & -             & -             & -             & -             & & 0     & 5.5           & -             & -             & -             & -               & -             & -             \\              
                                CND-5   & 20    & -             & -             & -               & -             & -             & -             & -             & -               & -             & -             & -             & -             & & 0     & 4.7           & -             & -             & -             & -               & -             & -             \\              
                                CND-6   & 0     & -             & 4.0           & -               & 2.2           & -             & -             & -             & -               & -             & 1.3           & -             & -             & & 0     & 2.8           & -             & -             & -             & -               & -             & -             \\                      
                                CND-7   & 20    & -             & 3.7           & -               & 5.2           & -             & -             & -             & -               & -             & 1.4           & -             & -             & & 0     & 2.3           & -             & -             & -             & -               & -             & -             \\              
                                CND-8   & -     & -             & -             & -               & -             & -             & -             & -             & -               & -             & -             & -             & -             & & -50   & 0.9           & -             & -             & 2             & -               & -             & -             \\              
                                CND-9   & -     & -             & -             & -               & -             & -             & -             & -             & -               & -             & -             & -             & -             & & -50   & 1.3           & 7.5 \tfm{50}  & -             & -             & 2.3 \tfm{50}    & 3.2           & -             \\              
                                CND-10  & 20    & 4.1           & -             & -               & -             & -             & -             & -             & -               & -             & -             & -             & -             & & 0     & 2.1           & -             & 4.2           & -             & -               & 1.9           & -             \\              
                                \hline                                                                                                                                                                                                                                                                                                                                                    
                                CND-W1  & -     & -             & -             & -               & -             & -             & -             & -             & -               & -             & -             & -             & -             & & 100   & -             & 14.6          & 12.6          & -             & 1.3 \tfm{50}    & 1.1           & 1.2           \\              
                                CND-W2  & -     & -             & -             & -               & -             & -             & -             & -             & -               & -             & -             & -             & -             & & 50    & 1.6 \tfm{0}   & 13.6 \tfm{100}& 7.9 \tfm{100} & 0.8           & 2.1             & 1.6           & 1.7 \tfm{100} \\              
                                CND-W3  & -     & -             & -             & -               & -             & -             & -             & -             & -               & -             & -             & -             & -             & & 100   & 8.3           & 9.8           & 8.9           & -             & -               & 1.0           & 1.1           \\              
                                \hline                                                                                                                                                                                                                                                                                                                                                           
                                V1      & -     & -             & -             & -               & -             & -             & -             & -             & -               & -             & -             & -             & -             & & 50    & -             & -             & -             & -             & 1.7             & -             & -             \\              
                                V2      & -     & -             & -             & -               & -             & -             & -             & -             & -               & -             & -             & -             & -             & & 50    & -             & -             & -             & -             & 1.3             & -             & -             \\              
                                V2-1    & -     & -             & -             & -               & -             & -             & -             & -             & -               & -             & -             & -             & -             & & 50    & -             & -             & -             & -             & 1.2             & -             & -             \\              
                                V4      & -     & -             & -             & -               & -             & -             & -             & -             & -               & -             & -             & -             & -             & & 50    & -             & -             & -             & -             & 1.9             & -             & -             \\              
                                V6      & -     & -             & -             & -               & -             & -             & -             & -             & -               & -             & -             & -             & -             & & 50    & -             & -             & -             & -             & 1.7             & -             & -             \\              
                                V9      & -     & -             & -             & -               & -             & -             & -             & -             & -               & -             & -             & -             & -             & & 50    & -             & -             & -             & -             & 1.5             & -             & -             \\              
                                V10     & -     & -             & -             & -               & -             & -             & -             & -             & -               & -             & -             & -             & -             & & 50    & -             & -             & -             & -             & 1.0             & -             & -             \\              
                                \hline                                                                                                                                                                                                                                                                                                                                              
                                SEB6    & -     & -             & -             & -               & -             & -             & -             & -             & -               & -             & -             & -             & -             & & 0     & -             & -             & -             & -             & 4.0             & 3.9           & -             \\

                        \end{longtable}
